Crosslingual Generalization through Multitask Finetuning

Multitask prompted finetuning (MTF) has been shown to help large language models generalize to new tasks in a zero-shot setting, but so far explorations of MTF have focused on English data and models. We apply MTF to the pretrained multilingual BLOOM and mT5 model families to produce finetuned variants called BLOOMZ and mT0. We find finetuning large multilingual language models on English tasks with English prompts allows for task generalization to non-English languages that appear only in the pretraining corpus. Finetuning on multilingual tasks with English prompts further improves performance on English and non-English tasks leading to various state-of-the-art zero-shot results. We also investigate finetuning on multilingual tasks with prompts that have been machine-translated from English to match the language of each dataset. We find training on these machine-translated prompts leads to better performance on human-written prompts in the respective languages. Surprisingly, we find models are capable of zero-shot generalization to tasks in languages they have never intentionally seen. We conjecture that the models are learning higher-level capabilities that are both task- and language-agnostic. In addition, we introduce xP3, a composite of supervised datasets in 46 languages with English and machine-translated prompts. Our code, datasets and models are freely available at https://github.com/bigscience-workshop/xmtf.

==> (inline-0) <==
\begin{tabular}{llllll|c|cccccc|c|cc|ccccccc|cccccccccc}
\toprule
\multicolumn{6}{c|}{} & \multicolumn{7}{c|}{Pretrained} & \multicolumn{20}{c}{Pretrained + Multitask finetuned} \\
\cmidrule{7-13} \cmidrule{14-33}
Task & Dataset & Config & Split & Prompt & Metric & XGLM-7.5B & BLOOM-560M & BLOOM-1.1B & BLOOM-1.7B & BLOOM-3B & BLOOM-7.1B & BLOOM & T0-11B & mTk-Instruct-3.7B & mTk-Instruct-13B & mT0-300M & mT0-560M & mT0-1.2B & mT0-3.7B & mT0-13B & mT0-13B-MT & mT0-13B-P3 & BLOOMZ-560M & BLOOMZ-1.1B & BLOOMZ-1.7B & BLOOMZ-3B & BLOOMZ-7.1B & BLOOMZ-7.1B-MT & BLOOMZ-7.1B-P3 & BLOOMZ & BLOOMZ-MT & BLOOMZ-P3 \\
\midrule
\midrule
Coref. resolution & winogrande & xl & validation & EN & Median acc. & 49.25 & 49.88 & 50.99 & 49.57 & 49.96 & 49.41 & 48.62 & 60.46 & 50.99 & 52.33 & 49.57 & 51.62 & 50.51 & 52.01 & 62.27 & 62.51 & 56.91 & 49.80 & 51.07 & 50.75 & 51.78 & 55.41 & 55.88 & 51.78 & 58.41 & 58.64 & 55.64\\
Coref. resolution & winogrande & xl & validation & EN & Max acc. & 50.12 & 50.99 & 51.62 & 50.91 & 51.46 & 50.91 & 49.64 & 63.61 & 51.14 & 54.54 & 50.51 & 53.28 & 51.78 & 52.49 & 63.38 & 62.67 & 58.56 & 52.41 & 52.33 & 51.14 & 53.67 & 55.80 & 56.51 & 54.06 & 59.27 & 59.98 & 57.06\\
Coref. resolution & xwinograd & en & test & EN & Median acc. & 50.88 & 50.62 & 51.10 & 50.67 & 50.97 & 50.15 & 50.28 & 62.75 & 52.22 & 52.77 & 50.11 & 51.01 & 52.30 & 57.94 & 79.91 & 81.33 & 59.87 & 50.24 & 50.15 & 52.09 & 54.84 & 60.09 & 59.31 & 52.26 & 67.87 & 64.73 & 59.74\\
Coref. resolution & xwinograd & en & test & EN & Max acc. & 51.61 & 51.53 & 51.57 & 51.66 & 51.70 & 50.71 & 51.27 & 70.71 & 53.12 & 60.82 & 51.31 & 51.40 & 54.80 & 61.89 & 81.29 & 83.31 & 70.71 & 51.01 & 50.49 & 56.34 & 59.23 & 66.02 & 65.76 & 53.72 & 69.08 & 69.33 & 60.65\\
Coref. resolution & xwinograd & fr & test & EN & Median acc. & 50.60 & 46.99 & 48.19 & 50.60 & 46.99 & 50.60 & 51.81 & 54.22 & 50.60 & 53.01 & 50.60 & 51.81 & 49.40 & 56.63 & 77.11 & 73.49 & 55.42 & 49.40 & 53.01 & 51.81 & 49.40 & 53.01 & 53.01 & 53.01 & 65.06 & 59.04 & 53.01\\
Coref. resolution & xwinograd & fr & test & EN & Max acc. & 51.81 & 51.81 & 56.63 & 55.42 & 54.22 & 51.81 & 53.01 & 56.63 & 53.01 & 60.24 & 53.01 & 55.42 & 56.63 & 59.04 & 78.31 & 78.31 & 61.45 & 51.81 & 56.63 & 55.42 & 53.01 & 57.83 & 55.42 & 55.42 & 68.67 & 68.67 & 59.04\\
Coref. resolution & xwinograd & fr & test & MT & Median acc. & 46.99 & 48.19 & 53.01 & 48.19 & 46.99 & 50.60 & 49.40 & 54.22 & 50.60 & 53.01 & 49.40 & 53.01 & 53.01 & 56.63 & 68.67 & 75.90 & 53.01 & 48.19 & 50.60 & 50.60 & 50.60 & 51.81 & 55.42 & 51.81 & 56.63 & 57.83 & 53.01\\
Coref. resolution & xwinograd & fr & test & MT & Max acc. & 51.81 & 51.81 & 55.42 & 53.01 & 55.42 & 51.81 & 50.60 & 59.04 & 57.83 & 63.86 & 54.22 & 55.42 & 55.42 & 59.04 & 75.90 & 75.90 & 61.45 & 51.81 & 59.04 & 51.81 & 50.60 & 57.83 & 57.83 & 54.22 & 65.06 & 66.27 & 56.63\\
Coref. resolution & xwinograd & jp & test & EN & Median acc. & 49.22 & 50.36 & 50.89 & 51.62 & 51.41 & 50.89 & 50.26 & 51.51 & 52.66 & 53.18 & 50.89 & 50.68 & 51.41 & 56.93 & 74.35 & 77.37 & 60.27 & 49.74 & 49.84 & 49.95 & 50.26 & 50.68 & 49.64 & 50.36 & 57.46 & 55.47 & 51.09\\
Coref. resolution & xwinograd & jp & test & EN & Max acc. & 52.03 & 51.09 & 52.03 & 52.35 & 52.24 & 52.76 & 50.99 & 51.82 & 53.18 & 56.20 & 52.14 & 51.41 & 52.24 & 60.27 & 78.62 & 78.62 & 65.59 & 50.57 & 51.09 & 52.55 & 52.45 & 52.87 & 51.62 & 51.93 & 59.65 & 58.39 & 56.00\\
Coref. resolution & xwinograd & jp & test & MT & Median acc. & 48.91 & 50.89 & 50.26 & 50.78 & 51.93 & 49.53 & 51.72 & 51.51 & 51.20 & 53.28 & 51.41 & 50.05 & 50.26 & 55.27 & 73.31 & 78.42 & 61.00 & 50.78 & 50.57 & 49.64 & 50.68 & 49.95 & 50.26 & 50.36 & 52.87 & 52.66 & 50.89\\
Coref. resolution & xwinograd & jp & test & MT & Max acc. & 50.99 & 52.03 & 52.03 & 52.24 & 52.97 & 50.99 & 53.18 & 52.03 & 53.70 & 56.41 & 52.45 & 51.09 & 53.08 & 59.02 & 78.21 & 80.19 & 66.11 & 52.03 & 51.82 & 49.95 & 52.14 & 52.76 & 51.82 & 51.51 & 53.91 & 53.60 & 54.33\\
Coref. resolution & xwinograd & pt & test & EN & Median acc. & 50.57 & 51.33 & 51.71 & 51.71 & 50.19 & 48.67 & 50.95 & 52.47 & 52.09 & 56.27 & 49.81 & 49.81 & 53.61 & 58.17 & 72.24 & 76.05 & 56.27 & 50.19 & 50.19 & 50.95 & 52.47 & 53.99 & 54.37 & 51.33 & 63.50 & 60.08 & 53.99\\
Coref. resolution & xwinograd & pt & test & EN & Max acc. & 53.99 & 53.99 & 53.99 & 53.99 & 54.37 & 50.19 & 51.33 & 54.75 & 52.09 & 58.56 & 50.57 & 52.09 & 55.13 & 60.84 & 76.43 & 80.99 & 61.98 & 52.09 & 51.33 & 53.23 & 53.61 & 57.79 & 57.41 & 53.99 & 64.26 & 64.64 & 60.46\\
Coref. resolution & xwinograd & pt & test & MT & Median acc. & 50.95 & 52.09 & 50.57 & 49.81 & 50.57 & 50.57 & 53.23 & 52.47 & 53.23 & 52.47 & 49.81 & 47.15 & 52.47 & 54.75 & 71.48 & 75.67 & 55.89 & 52.47 & 50.57 & 49.81 & 50.19 & 52.85 & 53.61 & 51.33 & 60.46 & 59.70 & 54.75\\
Coref. resolution & xwinograd & pt & test & MT & Max acc. & 53.99 & 53.99 & 53.99 & 53.99 & 53.99 & 53.99 & 53.99 & 56.65 & 54.37 & 55.89 & 51.71 & 52.09 & 56.27 & 66.16 & 77.95 & 80.61 & 64.26 & 53.99 & 54.75 & 53.23 & 52.47 & 53.99 & 55.51 & 52.09 & 64.26 & 62.74 & 59.32\\
Coref. resolution & xwinograd & ru & test & EN & Median acc. & 53.33 & 51.43 & 52.38 & 54.29 & 52.70 & 54.29 & 54.29 & 51.43 & 53.97 & 56.83 & 49.52 & 51.11 & 52.38 & 56.83 & 74.29 & 73.97 & 56.51 & 52.06 & 49.52 & 51.75 & 52.38 & 53.97 & 53.02 & 48.57 & 57.78 & 56.51 & 52.70\\
Coref. resolution & xwinograd & ru & test & EN & Max acc. & 53.97 & 53.97 & 53.97 & 56.19 & 54.92 & 55.24 & 57.14 & 53.33 & 55.56 & 60.32 & 53.65 & 52.70 & 55.56 & 59.05 & 76.51 & 79.05 & 62.22 & 53.97 & 50.48 & 53.33 & 53.97 & 54.92 & 55.87 & 49.21 & 60.95 & 60.32 & 56.19\\
Coref. resolution & xwinograd & ru & test & MT & Median acc. & 53.33 & 51.75 & 52.38 & 53.97 & 52.06 & 53.97 & 52.70 & 50.16 & 53.33 & 54.29 & 52.06 & 51.75 & 52.70 & 52.38 & 66.98 & 71.43 & 55.87 & 51.43 & 51.43 & 53.02 & 49.52 & 52.06 & 52.70 & 47.62 & 54.29 & 55.87 & 54.92\\
Coref. resolution & xwinograd & ru & test & MT & Max acc. & 54.60 & 53.97 & 53.97 & 54.60 & 54.92 & 55.56 & 55.87 & 52.70 & 54.92 & 58.73 & 54.29 & 53.97 & 54.60 & 54.60 & 72.06 & 75.24 & 58.41 & 53.97 & 53.97 & 55.24 & 53.97 & 53.33 & 54.92 & 53.97 & 60.32 & 57.14 & 57.14\\
Coref. resolution & xwinograd & zh & test & EN & Median acc. & 49.01 & 49.21 & 48.81 & 50.20 & 50.00 & 50.60 & 49.21 & 49.21 & 52.18 & 56.75 & 52.78 & 52.18 & 51.59 & 57.54 & 69.25 & 76.19 & 58.53 & 54.17 & 53.97 & 51.39 & 55.16 & 57.94 & 54.37 & 52.18 & 68.65 & 62.10 & 51.59\\
Coref. resolution & xwinograd & zh & test & EN & Max acc. & 50.79 & 52.18 & 52.78 & 53.77 & 55.16 & 55.36 & 52.98 & 49.40 & 54.76 & 57.14 & 54.17 & 53.77 & 54.17 & 62.90 & 77.38 & 79.17 & 65.67 & 54.76 & 55.16 & 56.15 & 60.91 & 63.69 & 62.70 & 52.98 & 69.05 & 70.63 & 55.95\\
Coref. resolution & xwinograd & zh & test & HT & Median acc. & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 50.99 & - & 49.40 & - & - & -\\
Coref. resolution & xwinograd & zh & test & HT & Max acc. & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 59.72 & - & 52.18 & - & - & -\\
Coref. resolution & xwinograd & zh & test & MT & Median acc. & 48.02 & 49.01 & 49.01 & 49.40 & 49.60 & 50.79 & 49.60 & 49.21 & 53.17 & 53.17 & 51.19 & 51.79 & 50.60 & 56.35 & 67.86 & 72.42 & 57.74 & 50.79 & 51.19 & 51.79 & 52.98 & 52.38 & 57.94 & 50.40 & 62.70 & 67.46 & 57.14\\
Coref. resolution & xwinograd & zh & test & MT & Max acc. & 49.21 & 55.56 & 53.17 & 56.15 & 53.57 & 56.94 & 57.74 & 49.21 & 54.56 & 57.74 & 53.37 & 53.97 & 54.37 & 62.10 & 72.82 & 82.34 & 64.09 & 51.98 & 54.17 & 54.17 & 55.16 & 60.71 & 62.50 & 52.38 & 70.24 & 76.39 & 60.71\\
\midrule
NLI & anli & r1 & validation & EN & Median acc. & 33.30 & 33.60 & 33.50 & 33.40 & 32.90 & 33.40 & 36.20 & 44.50 & 29.90 & 34.20 & 33.30 & 31.30 & 30.70 & 37.50 & 48.00 & 48.50 & 44.90 & 29.60 & 29.10 & 33.10 & 38.60 & 40.90 & 40.10 & 34.50 & 46.00 & 45.60 & 40.60\\
NLI & anli & r1 & validation & EN & Max acc. & 33.50 & 34.40 & 33.70 & 33.80 & 33.40 & 33.70 & 37.60 & 45.00 & 34.80 & 35.40 & 34.70 & 33.30 & 33.30 & 38.20 & 49.50 & 49.50 & 47.30 & 33.40 & 33.30 & 34.00 & 40.10 & 42.10 & 42.60 & 35.10 & 48.60 & 49.70 & 41.70\\
NLI & anli & r2 & validation & EN & Median acc. & 33.40 & 33.20 & 33.10 & 33.30 & 33.20 & 33.30 & 33.70 & 39.30 & 32.40 & 32.50 & 33.20 & 33.30 & 32.50 & 34.40 & 41.70 & 40.60 & 37.90 & 32.00 & 33.20 & 34.30 & 34.60 & 38.20 & 37.60 & 33.90 & 41.90 & 41.00 & 37.80\\
NLI & anli & r2 & validation & EN & Max acc. & 35.00 & 33.70 & 33.50 & 36.00 & 34.90 & 33.40 & 34.80 & 39.60 & 33.20 & 34.20 & 34.00 & 33.50 & 34.70 & 34.80 & 43.00 & 42.00 & 40.20 & 33.40 & 33.50 & 36.10 & 36.80 & 39.50 & 39.40 & 35.40 & 44.10 & 45.00 & 39.30\\
NLI & anli & r3 & validation & EN & Median acc. & 32.92 & 33.50 & 33.42 & 33.17 & 33.33 & 33.08 & 34.58 & 41.33 & 32.83 & 33.33 & 33.00 & 33.00 & 33.50 & 37.42 & 44.83 & 46.25 & 40.50 & 33.25 & 33.08 & 35.42 & 37.75 & 38.00 & 38.92 & 34.08 & 42.67 & 41.33 & 40.08\\
NLI & anli & r3 & validation & EN & Max acc. & 34.25 & 35.58 & 33.50 & 33.67 & 33.58 & 33.58 & 36.33 & 43.75 & 33.00 & 34.83 & 33.83 & 33.33 & 34.75 & 39.00 & 46.08 & 48.17 & 44.17 & 33.50 & 34.50 & 37.08 & 40.00 & 41.00 & 42.00 & 37.58 & 45.50 & 45.58 & 42.83\\
NLI & super\_glue & cb & validation & EN & Median acc. & 39.29 & 42.86 & 42.86 & 28.57 & 32.14 & 44.64 & 33.93 & 76.79 & 44.64 & 26.79 & 44.64 & 46.43 & 50.00 & 69.64 & 82.14 & 87.50 & 67.86 & 51.79 & 53.57 & 58.93 & 67.86 & 57.14 & 71.43 & 53.57 & 76.79 & 76.79 & 75.00\\
NLI & super\_glue & cb & validation & EN & Max acc. & 41.07 & 60.71 & 48.21 & 42.86 & 51.79 & 57.14 & 42.86 & 78.57 & 51.79 & 57.14 & 50.00 & 50.00 & 51.79 & 85.71 & 85.71 & 87.50 & 76.79 & 53.57 & 58.93 & 71.43 & 75.00 & 80.36 & 83.93 & 62.50 & 82.14 & 87.50 & 85.71\\
NLI & super\_glue & rte & validation & EN & Median acc. & 52.71 & 53.07 & 47.65 & 49.46 & 54.15 & 52.35 & 50.18 & 83.39 & 56.68 & 51.26 & 58.84 & 65.70 & 62.09 & 76.90 & 83.03 & 83.75 & 80.14 & 64.26 & 53.07 & 73.29 & 72.56 & 79.06 & 79.06 & 67.15 & 81.95 & 81.23 & 73.65\\
NLI & super\_glue & rte & validation & EN & Max acc. & 53.07 & 54.15 & 52.71 & 53.79 & 57.40 & 55.96 & 54.15 & 84.84 & 61.37 & 55.23 & 61.01 & 66.43 & 64.26 & 78.70 & 85.56 & 84.84 & 83.03 & 67.15 & 65.70 & 76.17 & 76.17 & 84.12 & 82.67 & 78.70 & 85.56 & 85.92 & 85.20\\
NLI & xnli & ar & validation & EN & Median acc. & 33.33 & 33.82 & 33.57 & 33.98 & 35.94 & 33.82 & 33.78 & 33.90 & 35.10 & 35.10 & 33.90 & 40.84 & 38.15 & 49.72 & 56.51 & 57.63 & 54.82 & 39.80 & 41.33 & 46.99 & 48.23 & 51.20 & 49.28 & 47.99 & 54.38 & 51.85 & 46.39\\
NLI & xnli & ar & validation & EN & Max acc. & 34.98 & 36.95 & 34.78 & 35.90 & 36.59 & 37.99 & 34.46 & 34.22 & 39.72 & 38.31 & 37.43 & 41.85 & 42.61 & 51.85 & 57.91 & 58.03 & 56.06 & 44.46 & 46.59 & 50.04 & 53.29 & 53.25 & 55.58 & 50.64 & 60.68 & 58.03 & 55.22\\
NLI & xnli & ar & validation & HT & Median acc. & 34.30 & 33.37 & 33.33 & 34.06 & 33.37 & 33.33 & 33.37 & 33.33 & 33.65 & 35.62 & 32.57 & 33.37 & 34.34 & 39.32 & 42.93 & 49.16 & 47.55 & 34.78 & 35.30 & 35.82 & 39.36 & 41.85 & 39.00 & 36.35 & 38.63 & 37.31 & 50.32\\
NLI & xnli & ar & validation & HT & Max acc. & 37.31 & 33.45 & 33.41 & 35.38 & 35.26 & 37.79 & 34.18 & 33.65 & 35.50 & 37.79 & 36.02 & 34.14 & 35.14 & 49.56 & 50.04 & 55.22 & 54.82 & 36.47 & 38.27 & 45.06 & 47.39 & 48.07 & 46.10 & 43.21 & 42.29 & 43.01 & 56.71\\
NLI & xnli & ar & validation & MT & Median acc. & 33.33 & 33.33 & 33.33 & 33.33 & 33.49 & 35.06 & 33.61 & 33.33 & 33.25 & 33.78 & 33.29 & 33.37 & 33.33 & 33.41 & 33.33 & 35.14 & 33.37 & 33.25 & 33.33 & 33.53 & 33.90 & 33.49 & 34.66 & 33.53 & 33.33 & 41.97 & 33.37\\
NLI & xnli & ar & validation & MT & Max acc. & 34.22 & 33.45 & 35.42 & 33.69 & 34.54 & 36.67 & 36.95 & 33.45 & 34.10 & 36.27 & 33.33 & 33.53 & 34.22 & 33.94 & 34.18 & 42.85 & 39.48 & 36.18 & 40.32 & 35.94 & 41.89 & 49.12 & 48.55 & 42.89 & 35.50 & 45.42 & 47.51\\
NLI & xnli & bg & validation & EN & Median acc. & 33.37 & 33.33 & 33.33 & 33.41 & 33.33 & 33.37 & 33.13 & 34.66 & 34.30 & 34.50 & 33.86 & 40.44 & 41.49 & 52.65 & 59.24 & 59.80 & 56.79 & 37.27 & 35.46 & 38.59 & 39.36 & 43.49 & 41.20 & 41.65 & 47.19 & 43.69 & 41.16\\
NLI & xnli & bg & validation & EN & Max acc. & 37.23 & 33.45 & 34.66 & 34.78 & 34.62 & 34.66 & 33.90 & 35.66 & 39.92 & 36.59 & 37.55 & 42.33 & 43.94 & 54.18 & 59.88 & 59.92 & 58.23 & 39.76 & 40.40 & 42.17 & 43.82 & 43.61 & 44.90 & 43.98 & 48.43 & 46.75 & 46.63\\
NLI & xnli & bg & validation & MT & Median acc. & 33.33 & 33.33 & 33.33 & 33.37 & 33.33 & 33.09 & 33.05 & 33.33 & 34.34 & 36.63 & 33.33 & 33.69 & 34.10 & 40.72 & 38.39 & 46.67 & 41.93 & 33.33 & 34.74 & 33.33 & 33.33 & 33.49 & 33.65 & 33.86 & 34.10 & 33.41 & 33.41\\
NLI & xnli & bg & validation & MT & Max acc. & 33.33 & 33.73 & 33.33 & 33.45 & 34.62 & 34.70 & 33.49 & 33.33 & 37.19 & 39.44 & 33.65 & 35.54 & 38.31 & 48.55 & 54.70 & 52.53 & 48.23 & 33.33 & 39.80 & 34.10 & 36.27 & 35.02 & 34.66 & 34.58 & 39.20 & 37.43 & 43.98\\
NLI & xnli & de & validation & EN & Median acc. & 33.37 & 33.37 & 34.14 & 33.29 & 33.45 & 33.33 & 33.09 & 43.94 & 36.10 & 35.14 & 33.94 & 41.37 & 42.25 & 52.93 & 60.12 & 59.84 & 57.03 & 37.71 & 36.27 & 41.12 & 40.76 & 45.86 & 44.22 & 41.85 & 53.13 & 45.18 & 46.43\\
NLI & xnli & de & validation & EN & Max acc. & 36.10 & 34.02 & 35.02 & 33.65 & 35.18 & 34.26 & 33.65 & 45.90 & 40.52 & 35.50 & 35.78 & 42.41 & 44.18 & 54.78 & 60.64 & 60.16 & 58.59 & 39.36 & 40.12 & 42.73 & 45.26 & 46.83 & 48.92 & 47.03 & 54.38 & 53.69 & 50.16\\
NLI & xnli & de & validation & MT & Median acc. & 33.13 & 33.29 & 33.37 & 33.37 & 33.33 & 33.41 & 33.41 & 33.94 & 34.30 & 39.32 & 33.33 & 33.33 & 33.41 & 37.87 & 37.51 & 35.26 & 33.41 & 33.41 & 34.78 & 33.61 & 34.26 & 33.69 & 33.86 & 35.70 & 39.56 & 36.79 & 39.32\\
NLI & xnli & de & validation & MT & Max acc. & 36.06 & 33.45 & 33.45 & 33.65 & 34.54 & 34.58 & 36.39 & 40.08 & 35.74 & 41.45 & 33.86 & 33.41 & 34.54 & 47.47 & 51.37 & 45.82 & 50.56 & 35.50 & 35.58 & 38.27 & 37.63 & 36.22 & 37.99 & 36.47 & 42.13 & 38.96 & 44.70\\
NLI & xnli & el & validation & EN & Median acc. & 33.29 & 33.33 & 33.45 & 33.37 & 33.33 & 33.33 & 33.49 & 33.57 & 34.50 & 34.82 & 34.62 & 39.76 & 41.57 & 52.57 & 58.80 & 58.88 & 56.10 & 37.95 & 35.50 & 38.43 & 40.36 & 41.08 & 40.92 & 40.68 & 45.94 & 42.29 & 39.12\\
NLI & xnli & el & validation & EN & Max acc. & 36.83 & 33.90 & 34.02 & 34.58 & 35.54 & 34.42 & 33.73 & 34.10 & 40.08 & 37.31 & 37.43 & 40.92 & 43.94 & 53.78 & 59.00 & 59.20 & 57.35 & 40.96 & 39.32 & 41.81 & 42.61 & 41.53 & 42.89 & 41.89 & 47.43 & 46.55 & 43.05\\
NLI & xnli & el & validation & MT & Median acc. & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.37 & 33.33 & 33.33 & 33.53 & 34.70 & 33.21 & 33.33 & 33.33 & 33.29 & 45.06 & 34.78 & 33.49 & 33.33 & 33.33 & 33.41 & 33.33 & 33.78 & 33.33 & 33.37 & 34.82 & 34.74 & 33.61\\
NLI & xnli & el & validation & MT & Max acc. & 34.22 & 33.41 & 34.62 & 33.33 & 33.37 & 34.90 & 33.37 & 34.70 & 39.08 & 36.22 & 33.73 & 33.33 & 39.28 & 34.98 & 51.24 & 42.37 & 35.58 & 33.49 & 33.37 & 35.50 & 33.37 & 34.82 & 34.38 & 33.94 & 37.19 & 37.43 & 35.70\\
NLI & xnli & en & validation & EN & Median acc. & 33.49 & 34.38 & 33.61 & 33.61 & 33.57 & 33.29 & 33.49 & 59.12 & 36.79 & 35.66 & 34.10 & 43.13 & 40.60 & 55.18 & 61.24 & 61.93 & 60.36 & 44.62 & 39.04 & 49.84 & 52.21 & 55.38 & 54.38 & 46.35 & 60.92 & 57.47 & 55.02\\
NLI & xnli & en & validation & EN & Max acc. & 36.79 & 35.34 & 34.74 & 35.22 & 37.83 & 33.45 & 36.02 & 60.16 & 41.00 & 36.83 & 38.47 & 43.78 & 44.26 & 56.83 & 62.01 & 62.25 & 61.00 & 46.43 & 47.11 & 55.02 & 57.31 & 59.68 & 58.92 & 55.90 & 67.47 & 61.81 & 59.72\\
NLI & xnli & es & validation & EN & Median acc. & 33.33 & 33.37 & 33.33 & 33.49 & 33.90 & 33.86 & 34.10 & 45.70 & 34.26 & 35.58 & 34.26 & 40.36 & 42.49 & 51.97 & 60.32 & 60.72 & 58.03 & 43.90 & 41.24 & 46.91 & 50.32 & 52.53 & 46.10 & 45.34 & 58.51 & 43.98 & 52.09\\
NLI & xnli & es & validation & EN & Max acc. & 33.41 & 34.38 & 33.98 & 33.86 & 35.98 & 35.94 & 39.48 & 48.67 & 38.96 & 36.27 & 36.75 & 41.93 & 45.34 & 54.78 & 60.80 & 60.92 & 59.40 & 44.98 & 47.55 & 52.97 & 56.14 & 55.10 & 57.35 & 53.73 & 61.24 & 59.12 & 59.32\\
NLI & xnli & es & validation & HT & Median acc. & 33.37 & 33.33 & 33.33 & 33.45 & 33.33 & 33.33 & 33.33 & 33.33 & 34.66 & 36.75 & 33.33 & 33.41 & 33.37 & 35.66 & 38.76 & 54.74 & 33.33 & 33.37 & 34.10 & 33.33 & 33.45 & 33.33 & 37.63 & 33.33 & 33.37 & 46.55 & 33.37\\
NLI & xnli & es & validation & HT & Max acc. & 33.49 & 34.86 & 33.33 & 34.86 & 34.94 & 33.37 & 34.94 & 43.05 & 35.22 & 42.05 & 33.90 & 33.78 & 36.02 & 39.04 & 58.15 & 60.76 & 51.65 & 37.23 & 38.96 & 48.03 & 53.09 & 48.76 & 53.13 & 52.97 & 56.83 & 56.99 & 58.76\\
NLI & xnli & es & validation & MT & Median acc. & 33.45 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.61 & 34.22 & 33.82 & 36.27 & 33.29 & 33.33 & 33.37 & 33.53 & 45.54 & 55.34 & 33.45 & 33.33 & 33.45 & 33.33 & 33.45 & 33.33 & 39.80 & 34.50 & 33.37 & 49.52 & 33.90\\
NLI & xnli & es & validation & MT & Max acc. & 34.22 & 35.38 & 34.10 & 34.90 & 34.02 & 35.38 & 36.14 & 37.27 & 40.08 & 39.00 & 33.53 & 33.57 & 34.14 & 47.67 & 55.38 & 60.12 & 47.23 & 43.21 & 34.46 & 43.01 & 51.24 & 55.10 & 53.86 & 52.21 & 57.71 & 53.82 & 58.96\\
NLI & xnli & fr & validation & EN & Median acc. & 33.33 & 33.82 & 33.90 & 33.45 & 34.50 & 34.46 & 33.45 & 45.38 & 35.78 & 35.26 & 34.94 & 40.36 & 40.36 & 52.37 & 59.52 & 59.56 & 58.15 & 44.22 & 42.65 & 48.59 & 50.52 & 52.41 & 51.00 & 47.39 & 57.71 & 53.69 & 51.81\\
NLI & xnli & fr & validation & EN & Max acc. & 35.46 & 35.26 & 34.86 & 33.90 & 37.47 & 37.27 & 36.95 & 46.71 & 36.75 & 35.94 & 37.15 & 42.45 & 42.01 & 54.22 & 59.88 & 59.88 & 58.47 & 45.54 & 48.51 & 52.21 & 55.78 & 55.26 & 56.67 & 53.37 & 61.37 & 59.12 & 57.99\\
NLI & xnli & fr & validation & HT & Median acc. & 33.49 & 33.82 & 33.53 & 34.82 & 34.22 & 33.98 & 33.90 & 33.61 & 35.26 & 36.06 & 33.41 & 33.98 & 34.58 & 35.90 & 39.76 & 55.86 & 33.94 & 33.33 & 35.14 & 37.59 & 34.58 & 46.55 & 48.92 & 42.73 & 49.52 & 51.53 & 48.59\\
NLI & xnli & fr & validation & HT & Max acc. & 36.27 & 34.02 & 35.70 & 35.50 & 35.82 & 34.34 & 35.06 & 47.59 & 41.45 & 36.83 & 34.14 & 38.92 & 37.79 & 47.31 & 57.07 & 58.80 & 50.92 & 43.53 & 47.75 & 46.83 & 51.89 & 53.21 & 53.45 & 47.11 & 58.47 & 56.95 & 55.50\\
NLI & xnli & fr & validation & MT & Median acc. & 34.10 & 33.33 & 33.33 & 33.90 & 32.69 & 33.45 & 33.49 & 33.61 & 37.07 & 35.58 & 33.53 & 34.78 & 34.38 & 35.10 & 37.79 & 55.66 & 34.98 & 33.73 & 34.26 & 37.83 & 36.67 & 41.41 & 47.23 & 41.85 & 46.95 & 52.01 & 49.00\\
NLI & xnli & fr & validation & MT & Max acc. & 34.98 & 34.54 & 35.22 & 34.98 & 33.49 & 34.70 & 35.66 & 34.46 & 43.37 & 35.90 & 35.26 & 38.27 & 36.51 & 44.02 & 57.83 & 58.71 & 50.32 & 40.48 & 46.35 & 42.13 & 51.41 & 48.84 & 52.41 & 47.91 & 57.91 & 54.82 & 55.86\\
NLI & xnli & hi & validation & EN & Median acc. & 33.33 & 33.41 & 33.49 & 34.54 & 33.78 & 33.33 & 33.53 & 33.33 & 34.18 & 34.02 & 34.18 & 38.88 & 38.19 & 47.87 & 56.14 & 57.31 & 54.94 & 39.08 & 37.59 & 44.54 & 46.18 & 48.35 & 44.70 & 41.41 & 53.53 & 44.38 & 45.78\\
NLI & xnli & hi & validation & EN & Max acc. & 34.86 & 34.94 & 34.34 & 35.10 & 37.07 & 35.38 & 36.75 & 33.65 & 39.48 & 34.86 & 35.38 & 39.76 & 41.89 & 50.24 & 57.23 & 57.47 & 55.46 & 41.81 & 42.89 & 48.07 & 51.49 & 50.88 & 53.45 & 49.84 & 56.83 & 52.53 & 55.02\\
NLI & xnli & hi & validation & HT & Median acc. & 33.41 & 33.33 & 33.29 & 33.33 & 33.33 & 33.33 & 34.18 & 33.33 & 34.22 & 34.22 & 33.29 & 36.79 & 37.59 & 39.24 & 47.99 & 44.78 & 34.62 & 37.27 & 35.50 & 36.59 & 34.50 & 40.56 & 37.31 & 43.90 & 44.54 & 49.64 & 47.15\\
NLI & xnli & hi & validation & HT & Max acc. & 34.62 & 34.46 & 34.14 & 33.33 & 33.37 & 33.41 & 35.98 & 35.22 & 38.67 & 37.23 & 34.94 & 37.99 & 41.69 & 48.67 & 56.06 & 56.39 & 53.41 & 40.32 & 41.12 & 41.24 & 43.41 & 42.61 & 47.03 & 49.28 & 60.20 & 52.37 & 52.21\\
NLI & xnli & hi & validation & MT & Median acc. & 33.29 & 33.37 & 33.33 & 33.33 & 33.45 & 33.37 & 34.22 & 33.33 & 35.22 & 33.33 & 33.37 & 34.86 & 34.26 & 41.61 & 47.59 & 36.39 & 33.45 & 34.54 & 37.39 & 36.71 & 33.33 & 33.94 & 34.50 & 33.90 & 38.51 & 44.14 & 38.07\\
NLI & xnli & hi & validation & MT & Max acc. & 33.73 & 33.98 & 33.45 & 34.14 & 33.61 & 33.45 & 36.22 & 33.33 & 38.31 & 36.91 & 34.30 & 36.79 & 39.36 & 47.23 & 50.24 & 48.59 & 33.69 & 37.15 & 39.04 & 39.08 & 36.18 & 36.27 & 36.55 & 39.88 & 41.61 & 49.32 & 43.94\\
NLI & xnli & ru & validation & EN & Median acc. & 33.33 & 33.33 & 33.37 & 33.33 & 33.61 & 33.33 & 33.29 & 38.15 & 33.86 & 35.30 & 33.73 & 41.16 & 41.37 & 49.84 & 57.95 & 57.67 & 55.10 & 36.99 & 35.78 & 41.45 & 43.73 & 46.67 & 44.62 & 43.90 & 52.33 & 46.75 & 44.74\\
NLI & xnli & ru & validation & EN & Max acc. & 36.10 & 34.34 & 35.02 & 33.82 & 35.10 & 35.26 & 34.66 & 41.24 & 38.84 & 37.99 & 37.35 & 41.93 & 42.13 & 53.09 & 58.88 & 58.67 & 56.55 & 39.64 & 42.81 & 45.10 & 47.11 & 47.75 & 50.24 & 46.55 & 54.02 & 52.85 & 50.12\\
NLI & xnli & ru & validation & MT & Median acc. & 33.41 & 33.33 & 33.33 & 33.37 & 33.41 & 34.14 & 33.37 & 33.37 & 34.10 & 36.10 & 35.26 & 33.57 & 33.29 & 39.44 & 39.72 & 33.94 & 34.14 & 33.33 & 33.49 & 33.73 & 33.29 & 33.78 & 34.46 & 33.94 & 42.89 & 38.59 & 41.49\\
NLI & xnli & ru & validation & MT & Max acc. & 33.98 & 33.53 & 33.61 & 33.82 & 34.86 & 36.79 & 33.45 & 33.65 & 37.63 & 38.27 & 36.67 & 35.86 & 35.42 & 42.93 & 56.71 & 48.03 & 38.11 & 33.86 & 33.57 & 36.63 & 33.57 & 38.96 & 37.31 & 34.94 & 45.34 & 46.31 & 43.49\\
NLI & xnli & sw & validation & EN & Median acc. & 33.25 & 33.82 & 33.45 & 33.53 & 33.98 & 33.33 & 33.21 & 33.73 & 34.82 & 34.14 & 33.94 & 38.23 & 39.64 & 45.78 & 55.46 & 55.70 & 53.25 & 37.19 & 35.50 & 41.20 & 41.77 & 43.90 & 42.29 & 36.51 & 50.36 & 43.98 & 37.27\\
NLI & xnli & sw & validation & EN & Max acc. & 34.82 & 34.94 & 35.46 & 34.46 & 36.75 & 36.55 & 33.73 & 33.78 & 37.79 & 35.46 & 35.18 & 39.68 & 40.08 & 49.60 & 55.66 & 56.79 & 53.73 & 38.35 & 41.29 & 44.34 & 47.83 & 46.63 & 48.27 & 43.49 & 52.09 & 50.36 & 50.04\\
NLI & xnli & sw & validation & HT & Median acc. & 33.45 & 33.33 & 33.41 & 33.33 & 33.33 & 33.37 & 34.54 & 33.94 & 35.02 & 34.58 & 33.41 & 33.33 & 33.57 & 37.75 & 41.73 & 46.95 & 43.25 & 34.54 & 33.53 & 34.02 & 33.41 & 35.70 & 33.61 & 34.10 & 34.98 & 39.40 & 34.54\\
NLI & xnli & sw & validation & HT & Max acc. & 35.54 & 34.50 & 33.45 & 33.41 & 33.37 & 35.02 & 35.94 & 34.58 & 35.42 & 37.19 & 34.02 & 35.46 & 36.59 & 46.31 & 52.37 & 49.60 & 49.68 & 35.14 & 33.98 & 34.94 & 36.10 & 35.94 & 35.58 & 37.19 & 37.71 & 42.85 & 35.02\\
NLI & xnli & sw & validation & MT & Median acc. & 33.57 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.41 & 33.33 & 33.25 & 35.18 & 33.33 & 33.33 & 33.33 & 35.98 & 33.33 & 33.37 & 34.58 & 33.33 & 33.53 & 33.57 & 32.97 & 33.41 & 33.37 & 33.33 & 35.82 & 35.10 & 33.37\\
NLI & xnli & sw & validation & MT & Max acc. & 34.22 & 33.33 & 33.45 & 34.38 & 33.37 & 34.62 & 35.46 & 34.06 & 35.02 & 37.11 & 33.57 & 34.82 & 34.78 & 38.03 & 39.64 & 37.55 & 41.45 & 34.34 & 34.98 & 33.94 & 33.53 & 37.03 & 33.41 & 33.41 & 36.27 & 36.83 & 33.57\\
NLI & xnli & th & validation & EN & Median acc. & 33.37 & 33.73 & 33.37 & 33.41 & 33.33 & 33.41 & 33.33 & 33.69 & 34.74 & 34.58 & 33.41 & 40.92 & 39.68 & 45.34 & 56.31 & 57.19 & 54.98 & 34.14 & 33.61 & 38.88 & 38.19 & 39.00 & 39.48 & 41.65 & 41.45 & 41.33 & 37.31\\
NLI & xnli & th & validation & EN & Max acc. & 35.22 & 33.86 & 33.90 & 34.46 & 34.02 & 33.82 & 36.31 & 34.70 & 39.88 & 35.46 & 37.55 & 41.97 & 40.80 & 52.13 & 57.43 & 58.03 & 56.02 & 35.50 & 42.93 & 40.36 & 42.93 & 40.12 & 41.08 & 43.17 & 43.78 & 43.98 & 42.29\\
NLI & xnli & th & validation & MT & Median acc. & 33.53 & 33.33 & 33.37 & 33.33 & 33.33 & 33.33 & 34.58 & 33.33 & 34.06 & 35.54 & 33.25 & 35.34 & 33.57 & 35.78 & 38.55 & 39.20 & 40.32 & 33.57 & 33.33 & 33.29 & 33.65 & 32.53 & 33.78 & 33.94 & 33.29 & 34.10 & 34.02\\
NLI & xnli & th & validation & MT & Max acc. & 35.46 & 33.69 & 33.69 & 33.41 & 35.18 & 36.39 & 40.44 & 33.33 & 35.98 & 36.06 & 33.57 & 35.82 & 33.69 & 40.84 & 52.45 & 57.95 & 49.08 & 34.94 & 34.30 & 34.22 & 33.98 & 34.78 & 34.90 & 35.38 & 36.27 & 37.63 & 36.99\\
NLI & xnli & tr & validation & EN & Median acc. & 33.33 & 33.33 & 33.33 & 33.33 & 33.37 & 33.33 & 34.22 & 34.14 & 35.26 & 34.62 & 34.26 & 39.16 & 40.76 & 48.71 & 56.75 & 56.39 & 54.34 & 36.95 & 33.98 & 35.46 & 36.06 & 36.14 & 37.47 & 38.31 & 42.73 & 39.76 & 39.08\\
NLI & xnli & tr & validation & EN & Max acc. & 36.51 & 33.73 & 33.57 & 33.37 & 33.41 & 35.18 & 34.66 & 34.90 & 40.24 & 36.79 & 36.51 & 40.28 & 41.29 & 50.56 & 57.59 & 57.67 & 55.38 & 37.31 & 37.51 & 37.15 & 37.23 & 37.55 & 38.71 & 40.44 & 45.70 & 43.78 & 43.78\\
NLI & xnli & tr & validation & MT & Median acc. & 33.33 & 33.33 & 33.41 & 33.33 & 33.33 & 33.21 & 33.37 & 33.49 & 34.34 & 34.02 & 33.29 & 33.21 & 33.94 & 34.06 & 38.80 & 38.67 & 38.67 & 33.49 & 33.33 & 33.33 & 33.25 & 33.33 & 33.37 & 34.46 & 33.33 & 33.37 & 33.82\\
NLI & xnli & tr & validation & MT & Max acc. & 33.45 & 33.41 & 34.62 & 34.34 & 33.98 & 33.49 & 34.02 & 34.02 & 34.86 & 38.80 & 34.26 & 35.94 & 34.46 & 37.63 & 48.35 & 54.98 & 46.99 & 36.67 & 33.61 & 35.34 & 34.46 & 33.73 & 33.98 & 36.18 & 37.27 & 37.27 & 40.88\\
NLI & xnli & ur & validation & EN & Median acc. & 33.05 & 33.61 & 33.37 & 33.69 & 33.41 & 34.42 & 34.02 & 33.13 & 33.29 & 34.14 & 34.50 & 36.59 & 37.07 & 46.67 & 54.70 & 54.58 & 53.57 & 36.67 & 35.26 & 39.88 & 42.89 & 43.94 & 40.84 & 40.12 & 49.96 & 45.86 & 40.28\\
NLI & xnli & ur & validation & EN & Max acc. & 34.10 & 33.69 & 34.58 & 34.78 & 34.30 & 35.82 & 34.26 & 33.33 & 38.43 & 34.62 & 35.78 & 38.71 & 39.80 & 47.91 & 55.42 & 55.98 & 54.02 & 38.96 & 41.37 & 44.38 & 49.04 & 46.51 & 49.48 & 45.18 & 50.80 & 51.24 & 51.81\\
NLI & xnli & ur & validation & HT & Median acc. & 33.90 & 33.61 & 33.09 & 33.53 & 32.93 & 31.69 & 33.69 & 33.25 & 34.86 & 34.10 & 34.30 & 34.70 & 35.74 & 35.50 & 48.92 & 45.42 & 35.66 & 34.18 & 33.37 & 37.95 & 38.35 & 34.26 & 35.62 & 36.10 & 34.62 & 40.44 & 38.92\\
NLI & xnli & ur & validation & HT & Max acc. & 34.98 & 34.06 & 33.37 & 33.78 & 33.53 & 33.13 & 35.06 & 33.53 & 35.78 & 35.86 & 35.14 & 37.23 & 39.88 & 41.12 & 52.17 & 53.82 & 46.87 & 36.79 & 33.86 & 39.92 & 41.49 & 41.77 & 40.00 & 37.67 & 41.77 & 46.39 & 46.95\\
NLI & xnli & ur & validation & MT & Median acc. & 33.33 & 33.33 & 33.33 & 33.25 & 33.25 & 33.25 & 33.29 & 33.45 & 33.33 & 33.49 & 33.61 & 35.02 & 33.49 & 40.08 & 40.32 & 36.10 & 33.49 & 34.14 & 33.33 & 33.29 & 33.33 & 33.33 & 33.37 & 33.37 & 33.33 & 33.82 & 36.67\\
NLI & xnli & ur & validation & MT & Max acc. & 34.02 & 33.45 & 33.45 & 33.53 & 33.29 & 33.33 & 34.66 & 33.57 & 34.06 & 34.78 & 34.22 & 35.46 & 38.88 & 42.69 & 53.78 & 51.81 & 49.80 & 36.02 & 33.33 & 33.33 & 33.45 & 35.66 & 33.78 & 37.51 & 35.50 & 35.86 & 37.87\\
NLI & xnli & vi & validation & EN & Median acc. & 33.33 & 34.42 & 33.37 & 33.45 & 33.57 & 33.69 & 33.49 & 34.70 & 34.98 & 34.58 & 35.46 & 39.60 & 39.76 & 52.45 & 58.19 & 58.35 & 56.39 & 43.65 & 40.52 & 46.35 & 46.22 & 50.08 & 46.51 & 43.61 & 55.78 & 48.27 & 49.80\\
NLI & xnli & vi & validation & EN & Max acc. & 37.79 & 35.26 & 34.54 & 34.82 & 37.91 & 37.19 & 33.73 & 35.58 & 38.27 & 35.14 & 36.95 & 40.20 & 41.81 & 53.21 & 58.51 & 58.92 & 57.11 & 44.74 & 47.19 & 51.08 & 53.98 & 52.93 & 54.50 & 51.97 & 61.00 & 55.82 & 57.27\\
NLI & xnli & vi & validation & HT & Median acc. & 33.41 & 33.05 & 33.41 & 33.29 & 33.37 & 32.97 & 33.73 & 33.21 & 34.02 & 37.63 & 33.13 & 33.78 & 34.98 & 41.37 & 43.57 & 33.45 & 45.78 & 37.23 & 37.79 & 35.94 & 40.92 & 41.24 & 50.28 & 33.57 & 39.60 & 46.55 & 33.61\\
NLI & xnli & vi & validation & HT & Max acc. & 34.86 & 33.53 & 33.61 & 33.78 & 34.14 & 33.53 & 34.46 & 33.25 & 37.51 & 38.63 & 33.61 & 37.99 & 39.56 & 46.31 & 56.14 & 56.75 & 49.24 & 39.20 & 42.21 & 44.14 & 43.29 & 47.59 & 52.65 & 39.76 & 46.99 & 54.82 & 48.03\\
NLI & xnli & vi & validation & MT & Median acc. & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.41 & 33.98 & 33.33 & 33.33 & 33.33 & 33.33 & 33.78 & 33.33 & 33.73 & 33.57 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33 & 33.33\\
NLI & xnli & vi & validation & MT & Max acc. & 34.62 & 33.41 & 33.82 & 34.66 & 34.14 & 34.02 & 35.02 & 34.06 & 33.69 & 34.70 & 33.37 & 33.94 & 34.34 & 33.53 & 36.79 & 33.94 & 35.82 & 37.03 & 34.66 & 34.42 & 33.57 & 33.94 & 38.88 & 34.26 & 39.20 & 33.33 & 33.90\\
NLI & xnli & zh & validation & EN & Median acc. & 33.41 & 35.06 & 33.41 & 33.33 & 35.54 & 34.10 & 33.73 & 33.33 & 34.62 & 34.74 & 36.14 & 41.37 & 38.92 & 44.54 & 57.11 & 57.39 & 53.90 & 43.94 & 39.40 & 48.11 & 47.71 & 51.24 & 47.07 & 47.39 & 56.22 & 44.02 & 48.47\\
NLI & xnli & zh & validation & EN & Max acc. & 35.14 & 36.31 & 34.22 & 36.95 & 36.67 & 37.27 & 34.86 & 33.82 & 41.85 & 35.10 & 37.07 & 42.49 & 40.84 & 50.64 & 59.12 & 58.71 & 55.22 & 44.66 & 47.63 & 51.12 & 54.18 & 53.61 & 54.30 & 52.29 & 56.91 & 55.50 & 56.95\\
NLI & xnli & zh & validation & HT & Median acc. & 33.45 & 33.33 & 33.33 & 33.33 & 33.33 & 33.37 & 33.53 & 33.33 & 33.25 & 34.70 & 33.13 & 33.78 & 34.10 & 40.24 & 46.83 & 50.40 & 39.00 & 34.70 & 33.37 & 33.45 & 33.69 & 35.38 & 34.46 & 39.32 & 33.69 & 36.95 & 52.89\\
NLI & xnli & zh & validation & HT & Max acc. & 33.86 & 33.37 & 33.45 & 33.57 & 34.74 & 35.02 & 36.91 & 33.33 & 37.63 & 37.51 & 34.02 & 35.22 & 35.66 & 41.89 & 55.98 & 56.99 & 51.49 & 37.43 & 38.96 & 34.06 & 42.09 & 44.10 & 40.64 & 45.10 & 41.37 & 49.24 & 53.69\\
NLI & xnli & zh & validation & MT & Median acc. & 33.69 & 33.25 & 33.25 & 32.61 & 34.38 & 33.41 & 33.82 & 33.33 & 34.42 & 34.46 & 32.85 & 33.69 & 34.54 & 36.31 & 48.92 & 54.86 & 33.33 & 33.82 & 33.98 & 34.30 & 34.06 & 34.98 & 46.35 & 35.10 & 34.38 & 49.56 & 38.96\\
NLI & xnli & zh & validation & MT & Max acc. & 35.62 & 33.49 & 33.45 & 33.86 & 34.54 & 34.02 & 34.70 & 33.33 & 36.63 & 35.30 & 34.10 & 34.82 & 35.90 & 39.12 & 51.49 & 56.87 & 39.28 & 35.58 & 36.95 & 36.63 & 39.16 & 42.41 & 48.92 & 39.60 & 50.60 & 52.25 & 44.14\\
\midrule
Program synthesis & openai\_humaneval & None & test & EN & Pass@1 & - & 0.82 & 2.48 & 4.03 & 6.48 & 7.73 & 15.52 & - & - & - & - & - & - & 0.00 & - & - & - & 2.18 & 2.62 & 4.38 & 6.29 & 8.06 & 7.23 & 1.55 & 12.06 & 13.55 & 6.13\\
Program synthesis & openai\_humaneval & None & test & EN & Pass@10 & - & 3.02 & 5.93 & 7.45 & 11.35 & 17.38 & 32.20 & - & - & - & - & - & - & 0.00 & - & - & - & 4.11 & 6.22 & 8.73 & 11.94 & 15.03 & 14.46 & 4.12 & 26.53 & 26.26 & 11.79\\
Program synthesis & openai\_humaneval & None & test & EN & Pass@100 & - & 6.23 & 9.62 & 12.75 & 20.43 & 29.47 & 55.45 & - & - & - & - & - & - & 0.00 & - & - & - & 9.00 & 11.68 & 16.09 & 19.06 & 27.49 & 25.86 & 9.60 & 48.44 & 47.01 & 18.73\\
\midrule
Sent. completion & story\_cloze & 2016 & validation & EN & Median acc. & 51.68 & 50.08 & 47.25 & 48.48 & 47.51 & 49.44 & 50.99 & 94.71 & 46.71 & 48.21 & 52.38 & 57.14 & 58.69 & 77.61 & 95.40 & 93.85 & 96.31 & 58.52 & 59.01 & 79.64 & 85.20 & 89.10 & 88.51 & 84.66 & 95.67 & 95.83 & 94.01\\
Sent. completion & story\_cloze & 2016 & validation & EN & Max acc. & 66.27 & 59.43 & 62.05 & 64.30 & 66.44 & 70.92 & 76.22 & 94.92 & 52.27 & 57.08 & 54.36 & 57.83 & 59.49 & 79.10 & 96.04 & 94.66 & 96.63 & 60.29 & 62.75 & 82.90 & 87.33 & 90.43 & 89.58 & 87.07 & 96.26 & 96.69 & 94.66\\
Sent. completion & super\_glue & copa & validation & EN & Median acc. & 55.00 & 55.00 & 57.00 & 54.00 & 62.00 & 69.00 & 55.00 & 93.00 & 53.00 & 58.00 & 51.00 & 53.00 & 65.00 & 66.00 & 90.00 & 86.00 & 90.00 & 51.00 & 58.00 & 66.00 & 73.00 & 83.00 & 80.00 & 78.00 & 88.00 & 90.00 & 89.00\\
Sent. completion & super\_glue & copa & validation & EN & Max acc. & 67.00 & 67.00 & 62.00 & 65.00 & 66.00 & 78.00 & 75.00 & 94.00 & 54.00 & 66.00 & 57.00 & 55.00 & 65.00 & 72.00 & 93.00 & 88.00 & 91.00 & 52.00 & 63.00 & 69.00 & 76.00 & 86.00 & 84.00 & 81.00 & 91.00 & 91.00 & 91.00\\
Sent. completion & xcopa & et & validation & EN & Median acc. & 57.00 & 53.00 & 50.00 & 53.00 & 50.00 & 53.00 & 51.00 & 53.00 & 52.00 & 51.00 & 53.00 & 49.00 & 53.00 & 65.00 & 72.00 & 79.00 & 75.00 & 48.00 & 49.00 & 48.00 & 50.00 & 49.00 & 51.00 & 52.00 & 48.00 & 52.00 & 49.00\\
Sent. completion & xcopa & et & validation & EN & Max acc. & 58.00 & 58.00 & 56.00 & 57.00 & 57.00 & 57.00 & 52.00 & 55.00 & 56.00 & 61.00 & 57.00 & 51.00 & 56.00 & 70.00 & 75.00 & 81.00 & 79.00 & 53.00 & 55.00 & 50.00 & 51.00 & 50.00 & 51.00 & 57.00 & 50.00 & 54.00 & 53.00\\
Sent. completion & xcopa & et & validation & MT & Median acc. & 56.00 & 56.00 & 54.00 & 51.00 & 53.00 & 53.00 & 46.00 & 49.00 & 55.00 & 56.00 & 53.00 & 50.00 & 54.00 & 60.00 & 74.00 & 76.00 & 75.00 & 48.00 & 53.00 & 47.00 & 49.00 & 47.00 & 47.00 & 48.00 & 49.00 & 48.00 & 46.00\\
Sent. completion & xcopa & et & validation & MT & Max acc. & 57.00 & 60.00 & 58.00 & 55.00 & 61.00 & 56.00 & 54.00 & 54.00 & 58.00 & 64.00 & 56.00 & 52.00 & 55.00 & 69.00 & 79.00 & 79.00 & 77.00 & 50.00 & 54.00 & 48.00 & 53.00 & 48.00 & 52.00 & 52.00 & 51.00 & 52.00 & 53.00\\
Sent. completion & xcopa & ht & validation & EN & Median acc. & 52.00 & 48.00 & 48.00 & 52.00 & 53.00 & 52.00 & 56.00 & 47.00 & 53.00 & 47.00 & 55.00 & 55.00 & 59.00 & 60.00 & 76.00 & 76.00 & 75.00 & 42.00 & 46.00 & 48.00 & 52.00 & 49.00 & 51.00 & 51.00 & 55.00 & 51.00 & 51.00\\
Sent. completion & xcopa & ht & validation & EN & Max acc. & 53.00 & 53.00 & 56.00 & 56.00 & 57.00 & 59.00 & 57.00 & 51.00 & 63.00 & 54.00 & 60.00 & 59.00 & 62.00 & 66.00 & 79.00 & 79.00 & 77.00 & 49.00 & 52.00 & 51.00 & 62.00 & 54.00 & 52.00 & 55.00 & 58.00 & 55.00 & 56.00\\
Sent. completion & xcopa & ht & validation & MT & Median acc. & 53.00 & 52.00 & 54.00 & 50.00 & 55.00 & 53.00 & 57.00 & 49.00 & 58.00 & 45.00 & 54.00 & 55.00 & 54.00 & 60.00 & 72.00 & 75.00 & 73.00 & 45.00 & 44.00 & 47.00 & 49.00 & 50.00 & 51.00 & 54.00 & 53.00 & 50.00 & 56.00\\
Sent. completion & xcopa & ht & validation & MT & Max acc. & 57.00 & 53.00 & 62.00 & 57.00 & 59.00 & 56.00 & 66.00 & 56.00 & 58.00 & 52.00 & 60.00 & 60.00 & 58.00 & 61.00 & 81.00 & 78.00 & 80.00 & 47.00 & 51.00 & 54.00 & 64.00 & 52.00 & 54.00 & 56.00 & 56.00 & 54.00 & 58.00\\
Sent. completion & xcopa & id & validation & EN & Median acc. & 51.00 & 53.00 & 51.00 & 56.00 & 50.00 & 54.00 & 54.00 & 55.00 & 48.00 & 51.00 & 56.00 & 50.00 & 59.00 & 65.00 & 90.00 & 88.00 & 84.00 & 50.00 & 59.00 & 58.00 & 66.00 & 70.00 & 70.00 & 65.00 & 79.00 & 83.00 & 78.00\\
Sent. completion & xcopa & id & validation & EN & Max acc. & 54.00 & 56.00 & 61.00 & 58.00 & 53.00 & 59.00 & 62.00 & 58.00 & 52.00 & 53.00 & 58.00 & 54.00 & 59.00 & 70.00 & 92.00 & 90.00 & 86.00 & 57.00 & 60.00 & 61.00 & 70.00 & 76.00 & 73.00 & 67.00 & 86.00 & 87.00 & 82.00\\
Sent. completion & xcopa & id & validation & MT & Median acc. & 52.00 & 55.00 & 51.00 & 59.00 & 53.00 & 53.00 & 56.00 & 56.00 & 47.00 & 53.00 & 53.00 & 53.00 & 55.00 & 59.00 & 90.00 & 88.00 & 84.00 & 53.00 & 56.00 & 56.00 & 60.00 & 62.00 & 64.00 & 64.00 & 76.00 & 83.00 & 75.00\\
Sent. completion & xcopa & id & validation & MT & Max acc. & 58.00 & 60.00 & 60.00 & 61.00 & 58.00 & 57.00 & 61.00 & 59.00 & 51.00 & 57.00 & 59.00 & 55.00 & 61.00 & 71.00 & 91.00 & 89.00 & 87.00 & 54.00 & 57.00 & 59.00 & 64.00 & 67.00 & 71.00 & 70.00 & 82.00 & 84.00 & 87.00\\
Sent. completion & xcopa & it & validation & EN & Median acc. & 49.00 & 56.00 & 50.00 & 46.00 & 55.00 & 50.00 & 54.00 & 66.00 & 55.00 & 54.00 & 53.00 & 55.00 & 60.00 & 64.00 & 87.00 & 85.00 & 87.00 & 51.00 & 51.00 & 45.00 & 50.00 & 59.00 & 57.00 & 57.00 & 72.00 & 69.00 & 69.00\\
Sent. completion & xcopa & it & validation & EN & Max acc. & 52.00 & 59.00 & 55.00 & 55.00 & 60.00 & 55.00 & 56.00 & 68.00 & 58.00 & 55.00 & 57.00 & 61.00 & 61.00 & 69.00 & 90.00 & 88.00 & 90.00 & 52.00 & 55.00 & 48.00 & 53.00 & 61.00 & 62.00 & 60.00 & 74.00 & 72.00 & 74.00\\
Sent. completion & xcopa & it & validation & MT & Median acc. & 53.00 & 53.00 & 53.00 & 45.00 & 54.00 & 52.00 & 54.00 & 63.00 & 53.00 & 56.00 & 57.00 & 54.00 & 59.00 & 66.00 & 84.00 & 84.00 & 85.00 & 49.00 & 54.00 & 43.00 & 48.00 & 55.00 & 57.00 & 55.00 & 69.00 & 69.00 & 68.00\\
Sent. completion & xcopa & it & validation & MT & Max acc. & 55.00 & 58.00 & 55.00 & 48.00 & 57.00 & 55.00 & 57.00 & 72.00 & 59.00 & 57.00 & 59.00 & 56.00 & 63.00 & 70.00 & 88.00 & 86.00 & 88.00 & 52.00 & 56.00 & 49.00 & 51.00 & 57.00 & 60.00 & 58.00 & 73.00 & 74.00 & 71.00\\
Sent. completion & xcopa & qu & validation & EN & Median acc. & 59.00 & 54.00 & 48.00 & 56.00 & 59.00 & 61.00 & 56.00 & 52.00 & 48.00 & 48.00 & 47.00 & 52.00 & 54.00 & 53.00 & 58.00 & 54.00 & 48.00 & 54.00 & 44.00 & 52.00 & 51.00 & 45.00 & 48.00 & 50.00 & 49.00 & 51.00 & 51.00\\
Sent. completion & xcopa & qu & validation & EN & Max acc. & 61.00 & 56.00 & 56.00 & 58.00 & 59.00 & 65.00 & 59.00 & 58.00 & 55.00 & 53.00 & 51.00 & 53.00 & 57.00 & 55.00 & 58.00 & 56.00 & 49.00 & 55.00 & 50.00 & 56.00 & 56.00 & 60.00 & 60.00 & 54.00 & 56.00 & 53.00 & 54.00\\
Sent. completion & xcopa & qu & validation & MT & Median acc. & 60.00 & 49.00 & 50.00 & 55.00 & 52.00 & 60.00 & 51.00 & 57.00 & 47.00 & 53.00 & 49.00 & 53.00 & 54.00 & 54.00 & 56.00 & 54.00 & 53.00 & 53.00 & 47.00 & 50.00 & 45.00 & 51.00 & 46.00 & 50.00 & 49.00 & 50.00 & 51.00\\
Sent. completion & xcopa & qu & validation & MT & Max acc. & 63.00 & 60.00 & 58.00 & 57.00 & 55.00 & 63.00 & 60.00 & 60.00 & 51.00 & 55.00 & 54.00 & 55.00 & 56.00 & 56.00 & 59.00 & 55.00 & 56.00 & 55.00 & 56.00 & 54.00 & 50.00 & 60.00 & 61.00 & 51.00 & 53.00 & 56.00 & 57.00\\
Sent. completion & xcopa & sw & validation & EN & Median acc. & 50.00 & 51.00 & 52.00 & 53.00 & 48.00 & 52.00 & 58.00 & 57.00 & 45.00 & 47.00 & 50.00 & 54.00 & 53.00 & 48.00 & 70.00 & 76.00 & 71.00 & 52.00 & 56.00 & 53.00 & 55.00 & 47.00 & 54.00 & 48.00 & 60.00 & 64.00 & 56.00\\
Sent. completion & xcopa & sw & validation & EN & Max acc. & 56.00 & 59.00 & 61.00 & 61.00 & 58.00 & 59.00 & 65.00 & 58.00 & 58.00 & 50.00 & 53.00 & 59.00 & 54.00 & 53.00 & 73.00 & 81.00 & 74.00 & 55.00 & 64.00 & 55.00 & 66.00 & 63.00 & 60.00 & 58.00 & 64.00 & 66.00 & 58.00\\
Sent. completion & xcopa & sw & validation & MT & Median acc. & 53.00 & 49.00 & 49.00 & 49.00 & 53.00 & 53.00 & 60.00 & 57.00 & 46.00 & 47.00 & 50.00 & 54.00 & 51.00 & 52.00 & 77.00 & 76.00 & 72.00 & 53.00 & 57.00 & 53.00 & 54.00 & 59.00 & 59.00 & 56.00 & 63.00 & 62.00 & 58.00\\
Sent. completion & xcopa & sw & validation & MT & Max acc. & 57.00 & 60.00 & 62.00 & 59.00 & 57.00 & 55.00 & 62.00 & 59.00 & 54.00 & 52.00 & 55.00 & 58.00 & 54.00 & 53.00 & 79.00 & 78.00 & 75.00 & 56.00 & 61.00 & 57.00 & 62.00 & 60.00 & 61.00 & 62.00 & 64.00 & 67.00 & 61.00\\
Sent. completion & xcopa & ta & validation & EN & Median acc. & 52.00 & 48.00 & 54.00 & 53.00 & 58.00 & 54.00 & 53.00 & 55.00 & 57.00 & 50.00 & 57.00 & 60.00 & 59.00 & 60.00 & 84.00 & 78.00 & 79.00 & 48.00 & 54.00 & 52.00 & 55.00 & 55.00 & 59.00 & 69.00 & 67.00 & 66.00 & 66.00\\
Sent. completion & xcopa & ta & validation & EN & Max acc. & 61.00 & 55.00 & 54.00 & 59.00 & 61.00 & 56.00 & 63.00 & 62.00 & 61.00 & 59.00 & 59.00 & 63.00 & 61.00 & 62.00 & 84.00 & 79.00 & 84.00 & 50.00 & 57.00 & 56.00 & 59.00 & 57.00 & 62.00 & 71.00 & 69.00 & 70.00 & 69.00\\
Sent. completion & xcopa & ta & validation & MT & Median acc. & 54.00 & 44.00 & 55.00 & 53.00 & 57.00 & 56.00 & 59.00 & 55.00 & 50.00 & 52.00 & 57.00 & 60.00 & 61.00 & 55.00 & 77.00 & 74.00 & 71.00 & 46.00 & 52.00 & 50.00 & 54.00 & 61.00 & 56.00 & 63.00 & 62.00 & 63.00 & 63.00\\
Sent. completion & xcopa & ta & validation & MT & Max acc. & 58.00 & 55.00 & 60.00 & 55.00 & 62.00 & 57.00 & 68.00 & 58.00 & 60.00 & 62.00 & 58.00 & 61.00 & 62.00 & 64.00 & 80.00 & 81.00 & 82.00 & 58.00 & 55.00 & 54.00 & 57.00 & 64.00 & 60.00 & 66.00 & 64.00 & 64.00 & 69.00\\
Sent. completion & xcopa & th & validation & EN & Median acc. & 54.00 & 53.00 & 53.00 & 54.00 & 52.00 & 50.00 & 55.00 & 55.00 & 52.00 & 55.00 & 60.00 & 50.00 & 51.00 & 56.00 & 73.00 & 71.00 & 74.00 & 54.00 & 55.00 & 56.00 & 54.00 & 57.00 & 55.00 & 56.00 & 54.00 & 51.00 & 51.00\\
Sent. completion & xcopa & th & validation & EN & Max acc. & 55.00 & 57.00 & 53.00 & 56.00 & 54.00 & 52.00 & 59.00 & 55.00 & 56.00 & 57.00 & 65.00 & 51.00 & 53.00 & 60.00 & 74.00 & 74.00 & 77.00 & 58.00 & 59.00 & 60.00 & 55.00 & 57.00 & 61.00 & 63.00 & 58.00 & 53.00 & 59.00\\
Sent. completion & xcopa & th & validation & MT & Median acc. & 53.00 & 52.00 & 52.00 & 52.00 & 48.00 & 45.00 & 55.00 & 55.00 & 52.00 & 58.00 & 56.00 & 51.00 & 53.00 & 54.00 & 71.00 & 72.00 & 72.00 & 54.00 & 50.00 & 56.00 & 55.00 & 51.00 & 51.00 & 55.00 & 52.00 & 51.00 & 54.00\\
Sent. completion & xcopa & th & validation & MT & Max acc. & 55.00 & 54.00 & 59.00 & 55.00 & 52.00 & 54.00 & 57.00 & 55.00 & 58.00 & 63.00 & 59.00 & 55.00 & 57.00 & 58.00 & 77.00 & 76.00 & 76.00 & 57.00 & 58.00 & 59.00 & 63.00 & 56.00 & 56.00 & 56.00 & 57.00 & 53.00 & 61.00\\
Sent. completion & xcopa & tr & validation & EN & Median acc. & 48.00 & 56.00 & 54.00 & 51.00 & 52.00 & 49.00 & 49.00 & 49.00 & 48.00 & 49.00 & 51.00 & 55.00 & 47.00 & 55.00 & 73.00 & 73.00 & 74.00 & 55.00 & 47.00 & 55.00 & 53.00 & 49.00 & 55.00 & 53.00 & 54.00 & 51.00 & 54.00\\
Sent. completion & xcopa & tr & validation & EN & Max acc. & 56.00 & 60.00 & 55.00 & 55.00 & 55.00 & 52.00 & 50.00 & 51.00 & 51.00 & 56.00 & 58.00 & 58.00 & 49.00 & 57.00 & 79.00 & 76.00 & 76.00 & 58.00 & 55.00 & 59.00 & 58.00 & 53.00 & 56.00 & 55.00 & 57.00 & 54.00 & 55.00\\
Sent. completion & xcopa & tr & validation & MT & Median acc. & 53.00 & 55.00 & 50.00 & 50.00 & 48.00 & 42.00 & 51.00 & 49.00 & 50.00 & 49.00 & 52.00 & 56.00 & 50.00 & 55.00 & 77.00 & 73.00 & 73.00 & 55.00 & 52.00 & 58.00 & 54.00 & 44.00 & 48.00 & 54.00 & 51.00 & 50.00 & 55.00\\
Sent. completion & xcopa & tr & validation & MT & Max acc. & 56.00 & 57.00 & 56.00 & 58.00 & 54.00 & 49.00 & 55.00 & 53.00 & 56.00 & 58.00 & 57.00 & 60.00 & 57.00 & 58.00 & 79.00 & 76.00 & 74.00 & 61.00 & 54.00 & 59.00 & 61.00 & 48.00 & 51.00 & 58.00 & 54.00 & 53.00 & 56.00\\
Sent. completion & xcopa & vi & validation & EN & Median acc. & 51.00 & 60.00 & 50.00 & 59.00 & 54.00 & 59.00 & 56.00 & 49.00 & 51.00 & 54.00 & 43.00 & 51.00 & 57.00 & 62.00 & 85.00 & 83.00 & 82.00 & 56.00 & 58.00 & 68.00 & 73.00 & 78.00 & 71.00 & 65.00 & 84.00 & 84.00 & 74.00\\
Sent. completion & xcopa & vi & validation & EN & Max acc. & 56.00 & 62.00 & 59.00 & 64.00 & 57.00 & 62.00 & 59.00 & 53.00 & 52.00 & 61.00 & 54.00 & 52.00 & 63.00 & 68.00 & 87.00 & 85.00 & 84.00 & 61.00 & 63.00 & 70.00 & 77.00 & 79.00 & 72.00 & 67.00 & 87.00 & 91.00 & 79.00\\
Sent. completion & xcopa & vi & validation & MT & Median acc. & 52.00 & 61.00 & 52.00 & 57.00 & 59.00 & 62.00 & 57.00 & 61.00 & 50.00 & 57.00 & 48.00 & 50.00 & 57.00 & 60.00 & 87.00 & 84.00 & 81.00 & 54.00 & 57.00 & 63.00 & 64.00 & 68.00 & 72.00 & 61.00 & 82.00 & 85.00 & 76.00\\
Sent. completion & xcopa & vi & validation & MT & Max acc. & 57.00 & 66.00 & 65.00 & 65.00 & 69.00 & 67.00 & 68.00 & 65.00 & 54.00 & 61.00 & 52.00 & 52.00 & 63.00 & 64.00 & 88.00 & 84.00 & 83.00 & 57.00 & 57.00 & 67.00 & 65.00 & 74.00 & 77.00 & 64.00 & 84.00 & 89.00 & 81.00\\
Sent. completion & xcopa & zh & validation & EN & Median acc. & 55.00 & 51.00 & 49.00 & 57.00 & 51.00 & 60.00 & 56.00 & 55.00 & 51.00 & 53.00 & 53.00 & 53.00 & 56.00 & 63.00 & 85.00 & 83.00 & 79.00 & 55.00 & 55.00 & 62.00 & 72.00 & 76.00 & 77.00 & 72.00 & 86.00 & 84.00 & 80.00\\
Sent. completion & xcopa & zh & validation & EN & Max acc. & 58.00 & 61.00 & 63.00 & 73.00 & 66.00 & 68.00 & 72.00 & 55.00 & 52.00 & 65.00 & 54.00 & 58.00 & 58.00 & 65.00 & 89.00 & 86.00 & 79.00 & 61.00 & 61.00 & 66.00 & 73.00 & 80.00 & 80.00 & 77.00 & 90.00 & 86.00 & 82.00\\
Sent. completion & xcopa & zh & validation & HT & Median acc. & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 76.00 & - & 75.00 & - & - & -\\
Sent. completion & xcopa & zh & validation & HT & Max acc. & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 78.00 & - & 79.00 & - & - & -\\
Sent. completion & xcopa & zh & validation & MT & Median acc. & 54.00 & 52.00 & 49.00 & 57.00 & 52.00 & 61.00 & 53.00 & 55.00 & 50.00 & 56.00 & 48.00 & 51.00 & 55.00 & 57.00 & 83.00 & 83.00 & 77.00 & 54.00 & 54.00 & 59.00 & 57.00 & 72.00 & 74.00 & 72.00 & 86.00 & 83.00 & 82.00\\
Sent. completion & xcopa & zh & validation & MT & Max acc. & 63.00 & 62.00 & 58.00 & 67.00 & 66.00 & 67.00 & 73.00 & 55.00 & 52.00 & 58.00 & 56.00 & 52.00 & 58.00 & 59.00 & 88.00 & 87.00 & 79.00 & 59.00 & 55.00 & 67.00 & 61.00 & 81.00 & 80.00 & 76.00 & 90.00 & 86.00 & 83.00\\
Sent. completion & xstory\_cloze & ar & validation & EN & Median acc. & 51.69 & 49.44 & 49.57 & 49.57 & 50.23 & 50.36 & 52.42 & 48.11 & 47.98 & 49.97 & 48.11 & 53.61 & 54.53 & 65.92 & 85.37 & 87.23 & 88.29 & 52.75 & 52.08 & 69.49 & 78.23 & 81.47 & 82.13 & 75.18 & 91.26 & 91.59 & 91.86\\
Sent. completion & xstory\_cloze & ar & validation & EN & Max acc. & 52.95 & 51.36 & 52.08 & 54.20 & 56.25 & 59.17 & 65.52 & 49.64 & 49.04 & 51.62 & 48.71 & 54.53 & 56.59 & 67.50 & 90.93 & 90.60 & 88.95 & 53.67 & 53.54 & 73.33 & 80.61 & 83.26 & 83.79 & 77.50 & 92.65 & 92.92 & 92.12\\
Sent. completion & xstory\_cloze & ar & validation & MT & Median acc. & 51.62 & 48.91 & 49.11 & 49.24 & 51.49 & 49.37 & 52.61 & 51.69 & 48.71 & 51.36 & 47.58 & 53.08 & 54.86 & 66.71 & 90.54 & 90.14 & 88.29 & 52.55 & 52.28 & 62.48 & 67.24 & 80.01 & 82.46 & 75.12 & 91.13 & 91.73 & 91.79\\
Sent. completion & xstory\_cloze & ar & validation & MT & Max acc. & 53.01 & 51.75 & 52.48 & 54.20 & 55.72 & 58.37 & 65.12 & 53.47 & 49.90 & 53.01 & 48.78 & 54.20 & 55.06 & 70.09 & 91.07 & 91.00 & 89.15 & 54.40 & 53.08 & 70.48 & 78.03 & 83.06 & 83.85 & 78.69 & 92.79 & 94.04 & 92.46\\
Sent. completion & xstory\_cloze & es & validation & EN & Median acc. & 52.28 & 50.89 & 46.86 & 47.72 & 48.58 & 49.83 & 50.56 & 81.80 & 47.19 & 48.11 & 53.28 & 54.33 & 55.33 & 73.73 & 89.94 & 89.68 & 93.32 & 55.33 & 55.99 & 69.56 & 81.67 & 86.76 & 86.76 & 78.89 & 93.18 & 94.77 & 92.85\\
Sent. completion & xstory\_cloze & es & validation & EN & Max acc. & 59.36 & 55.20 & 58.77 & 60.95 & 63.07 & 65.25 & 72.34 & 83.32 & 49.97 & 52.35 & 55.20 & 54.93 & 55.72 & 74.39 & 92.52 & 93.32 & 93.58 & 55.86 & 58.04 & 77.96 & 85.90 & 88.88 & 88.62 & 82.93 & 94.31 & 95.23 & 93.91\\
Sent. completion & xstory\_cloze & es & validation & MT & Median acc. & 52.08 & 50.56 & 46.72 & 49.97 & 49.77 & 50.69 & 50.63 & 80.08 & 49.44 & 48.05 & 53.87 & 55.00 & 54.60 & 74.45 & 91.20 & 92.85 & 92.72 & 55.53 & 56.06 & 55.72 & 66.25 & 84.98 & 86.57 & 78.49 & 92.98 & 94.90 & 92.85\\
Sent. completion & xstory\_cloze & es & validation & MT & Max acc. & 60.56 & 54.93 & 57.84 & 60.89 & 62.81 & 65.78 & 72.47 & 82.13 & 50.63 & 53.47 & 54.86 & 55.39 & 55.33 & 77.17 & 92.52 & 93.38 & 93.98 & 56.45 & 58.37 & 72.53 & 84.51 & 88.95 & 88.82 & 81.60 & 94.37 & 95.50 & 94.44\\
Sent. completion & xstory\_cloze & eu & validation & EN & Median acc. & 51.56 & 49.31 & 48.25 & 50.30 & 50.36 & 48.38 & 50.96 & 49.11 & 45.14 & 49.31 & 51.82 & 51.82 & 50.50 & 64.13 & 86.04 & 84.38 & 90.87 & 49.44 & 46.72 & 57.05 & 67.44 & 70.81 & 70.02 & 67.17 & 85.24 & 85.04 & 85.04\\
Sent. completion & xstory\_cloze & eu & validation & EN & Max acc. & 54.86 & 52.95 & 54.14 & 54.00 & 55.00 & 56.52 & 62.61 & 51.36 & 50.83 & 53.01 & 52.95 & 52.88 & 52.55 & 66.64 & 89.48 & 89.68 & 91.33 & 50.56 & 52.22 & 60.49 & 70.95 & 73.33 & 72.67 & 70.42 & 86.90 & 85.90 & 86.70\\
Sent. completion & xstory\_cloze & eu & validation & MT & Median acc. & 49.83 & 50.69 & 48.64 & 50.50 & 49.31 & 48.44 & 50.89 & 50.83 & 46.46 & 50.30 & 51.42 & 52.55 & 51.29 & 65.92 & 89.54 & 87.16 & 91.20 & 47.39 & 45.14 & 49.83 & 50.17 & 59.89 & 65.59 & 66.38 & 81.40 & 82.59 & 82.73\\
Sent. completion & xstory\_cloze & eu & validation & MT & Max acc. & 55.13 & 52.22 & 52.95 & 54.20 & 54.60 & 56.32 & 62.67 & 52.15 & 50.96 & 53.47 & 52.28 & 53.67 & 52.61 & 69.03 & 90.60 & 91.13 & 91.66 & 47.52 & 52.35 & 57.91 & 64.13 & 70.81 & 73.26 & 68.63 & 86.76 & 86.83 & 84.25\\
Sent. completion & xstory\_cloze & hi & validation & EN & Median acc. & 50.96 & 48.11 & 47.65 & 50.17 & 51.42 & 49.44 & 52.42 & 49.70 & 46.33 & 52.22 & 51.09 & 52.55 & 50.89 & 67.84 & 89.81 & 87.76 & 88.68 & 53.34 & 51.82 & 68.03 & 75.98 & 75.31 & 74.85 & 68.17 & 87.03 & 87.43 & 87.09\\
Sent. completion & xstory\_cloze & hi & validation & EN & Max acc. & 55.33 & 52.95 & 54.53 & 56.78 & 56.39 & 59.70 & 63.80 & 50.23 & 52.02 & 53.61 & 51.62 & 53.87 & 52.15 & 70.68 & 92.32 & 90.73 & 89.41 & 53.74 & 55.20 & 72.87 & 78.89 & 79.48 & 78.82 & 72.20 & 87.89 & 88.68 & 88.35\\
Sent. completion & xstory\_cloze & hi & validation & MT & Median acc. & 49.64 & 46.99 & 47.72 & 50.23 & 52.35 & 50.56 & 51.09 & 48.78 & 47.12 & 52.08 & 51.89 & 54.60 & 50.17 & 69.89 & 91.79 & 88.95 & 87.82 & 54.80 & 50.89 & 55.46 & 65.06 & 73.33 & 75.84 & 68.83 & 86.70 & 87.36 & 86.23\\
Sent. completion & xstory\_cloze & hi & validation & MT & Max acc. & 56.59 & 53.87 & 54.40 & 56.78 & 57.31 & 60.23 & 65.39 & 50.76 & 53.14 & 54.86 & 53.01 & 55.00 & 51.16 & 71.08 & 92.19 & 90.14 & 89.15 & 55.79 & 55.92 & 70.75 & 75.25 & 80.61 & 80.41 & 71.61 & 88.42 & 89.15 & 88.09\\
Sent. completion & xstory\_cloze & id & validation & EN & Median acc. & 52.42 & 48.97 & 45.86 & 47.85 & 50.63 & 52.28 & 52.02 & 70.28 & 46.86 & 48.58 & 50.76 & 53.54 & 54.14 & 72.34 & 90.80 & 90.54 & 91.86 & 55.79 & 55.79 & 64.00 & 71.81 & 82.40 & 78.16 & 74.45 & 90.67 & 90.87 & 91.40\\
Sent. completion & xstory\_cloze & id & validation & EN & Max acc. & 59.36 & 55.00 & 57.51 & 58.77 & 60.29 & 63.53 & 69.03 & 73.06 & 49.90 & 51.03 & 52.35 & 54.40 & 54.67 & 73.86 & 93.25 & 93.05 & 92.46 & 57.25 & 57.97 & 74.92 & 82.99 & 84.25 & 83.32 & 77.10 & 92.12 & 92.06 & 92.59\\
Sent. completion & xstory\_cloze & id & validation & MT & Median acc. & 52.15 & 49.90 & 48.58 & 49.70 & 51.03 & 52.81 & 51.89 & 68.96 & 47.85 & 48.05 & 50.83 & 54.73 & 54.14 & 74.98 & 92.46 & 91.73 & 91.66 & 52.75 & 54.67 & 53.14 & 58.97 & 68.96 & 82.26 & 73.46 & 89.28 & 90.87 & 90.07\\
Sent. completion & xstory\_cloze & id & validation & MT & Max acc. & 59.63 & 55.33 & 57.97 & 60.29 & 60.89 & 63.60 & 68.76 & 70.15 & 49.97 & 51.49 & 53.08 & 57.38 & 54.27 & 75.71 & 93.51 & 92.19 & 92.65 & 57.84 & 56.98 & 69.29 & 78.89 & 83.32 & 84.58 & 75.12 & 91.46 & 92.79 & 91.40\\
Sent. completion & xstory\_cloze & my & validation & EN & Median acc. & 51.42 & 51.49 & 47.32 & 52.02 & 49.64 & 52.48 & 52.68 & 52.75 & 46.00 & 48.91 & 50.89 & 51.16 & 51.16 & 63.20 & 82.79 & 84.78 & 86.96 & 46.46 & 46.00 & 48.31 & 46.99 & 49.70 & 49.17 & 50.63 & 49.97 & 51.89 & 50.63\\
Sent. completion & xstory\_cloze & my & validation & EN & Max acc. & 53.21 & 52.61 & 48.44 & 52.95 & 50.56 & 52.61 & 52.95 & 54.80 & 50.89 & 50.56 & 50.96 & 51.42 & 51.69 & 65.65 & 87.49 & 86.70 & 88.35 & 47.05 & 46.39 & 51.03 & 49.90 & 50.43 & 51.42 & 51.03 & 52.35 & 52.35 & 52.68\\
Sent. completion & xstory\_cloze & my & validation & MT & Median acc. & 49.83 & 50.03 & 46.86 & 50.50 & 49.31 & 51.62 & 52.28 & 48.18 & 45.47 & 47.39 & 49.57 & 52.28 & 50.03 & 63.07 & 83.45 & 81.07 & 84.32 & 46.06 & 46.06 & 47.39 & 47.58 & 51.42 & 50.56 & 49.90 & 49.83 & 50.23 & 51.22\\
Sent. completion & xstory\_cloze & my & validation & MT & Max acc. & 52.48 & 51.69 & 47.58 & 52.61 & 50.56 & 52.68 & 53.41 & 50.17 & 50.50 & 50.83 & 51.82 & 52.75 & 50.23 & 64.66 & 85.57 & 85.90 & 85.44 & 46.59 & 47.05 & 51.09 & 49.04 & 52.55 & 51.56 & 51.49 & 50.56 & 51.42 & 51.95\\
Sent. completion & xstory\_cloze & ru & validation & EN & Median acc. & 50.23 & 49.70 & 50.63 & 52.88 & 50.89 & 50.10 & 50.36 & 65.12 & 46.19 & 49.04 & 48.38 & 51.82 & 52.75 & 69.49 & 87.49 & 86.30 & 83.65 & 51.29 & 48.44 & 54.00 & 57.78 & 63.27 & 62.08 & 64.06 & 79.02 & 77.56 & 79.42\\
Sent. completion & xstory\_cloze & ru & validation & EN & Max acc. & 60.09 & 50.69 & 51.22 & 54.14 & 52.08 & 52.35 & 56.06 & 67.50 & 51.42 & 56.39 & 49.24 & 53.87 & 53.08 & 71.14 & 90.80 & 90.87 & 84.51 & 53.14 & 50.23 & 56.39 & 61.42 & 65.32 & 64.26 & 66.45 & 81.73 & 79.09 & 79.62\\
Sent. completion & xstory\_cloze & ru & validation & MT & Median acc. & 49.50 & 50.23 & 51.09 & 52.02 & 52.35 & 50.50 & 49.83 & 61.95 & 47.52 & 49.24 & 48.97 & 50.63 & 53.01 & 71.28 & 89.54 & 90.01 & 82.86 & 51.03 & 49.11 & 50.17 & 50.10 & 58.31 & 58.77 & 61.02 & 78.42 & 74.19 & 75.98\\
Sent. completion & xstory\_cloze & ru & validation & MT & Max acc. & 60.42 & 50.30 & 51.42 & 53.14 & 53.41 & 52.15 & 55.46 & 63.93 & 51.82 & 55.39 & 49.70 & 53.01 & 53.74 & 74.85 & 91.40 & 91.66 & 84.91 & 52.22 & 50.30 & 55.13 & 56.65 & 63.40 & 62.41 & 64.13 & 79.09 & 78.16 & 76.57\\
Sent. completion & xstory\_cloze & sw & validation & EN & Median acc. & 52.08 & 49.90 & 49.64 & 49.83 & 53.08 & 51.89 & 49.31 & 49.31 & 46.59 & 49.04 & 53.61 & 53.21 & 53.94 & 67.11 & 86.17 & 87.76 & 89.15 & 49.24 & 49.24 & 55.59 & 67.44 & 67.70 & 66.31 & 58.84 & 77.83 & 79.42 & 75.71\\
Sent. completion & xstory\_cloze & sw & validation & EN & Max acc. & 56.32 & 50.03 & 50.30 & 51.62 & 55.06 & 53.94 & 60.42 & 51.49 & 49.31 & 53.21 & 54.53 & 53.34 & 54.73 & 68.83 & 88.82 & 89.61 & 89.61 & 51.36 & 49.24 & 61.28 & 69.69 & 71.67 & 71.01 & 60.82 & 79.81 & 81.14 & 77.76\\
Sent. completion & xstory\_cloze & sw & validation & MT & Median acc. & 50.69 & 50.83 & 49.83 & 50.76 & 51.49 & 50.30 & 48.84 & 51.56 & 46.46 & 47.92 & 52.81 & 53.14 & 53.81 & 69.69 & 87.36 & 88.15 & 89.08 & 48.64 & 49.17 & 49.24 & 50.23 & 53.28 & 58.37 & 55.79 & 70.81 & 73.00 & 70.28\\
Sent. completion & xstory\_cloze & sw & validation & MT & Max acc. & 55.33 & 51.62 & 50.69 & 51.69 & 53.01 & 53.67 & 60.56 & 52.28 & 49.37 & 53.94 & 54.20 & 54.40 & 55.53 & 71.14 & 89.41 & 89.15 & 89.34 & 50.50 & 49.97 & 58.44 & 63.73 & 68.43 & 69.69 & 57.18 & 78.36 & 80.01 & 72.60\\
Sent. completion & xstory\_cloze & te & validation & EN & Median acc. & 51.29 & 49.90 & 51.95 & 50.23 & 52.68 & 50.83 & 51.69 & 48.44 & 49.04 & 49.97 & 53.21 & 54.67 & 56.32 & 64.86 & 85.04 & 86.10 & 86.37 & 52.02 & 51.36 & 63.40 & 70.28 & 72.01 & 70.09 & 62.08 & 80.61 & 80.15 & 77.70\\
Sent. completion & xstory\_cloze & te & validation & EN & Max acc. & 57.38 & 55.33 & 55.92 & 55.79 & 57.58 & 57.91 & 61.61 & 49.17 & 54.00 & 53.34 & 53.34 & 55.72 & 57.18 & 68.70 & 89.54 & 90.40 & 87.29 & 53.61 & 55.26 & 66.25 & 73.66 & 74.72 & 73.06 & 63.14 & 81.20 & 82.40 & 79.88\\
Sent. completion & xstory\_cloze & te & validation & MT & Median acc. & 49.11 & 51.03 & 52.68 & 49.44 & 52.61 & 50.89 & 50.76 & 49.50 & 49.77 & 48.97 & 53.21 & 56.25 & 55.13 & 67.50 & 87.16 & 86.90 & 82.20 & 51.16 & 50.36 & 55.33 & 54.73 & 63.73 & 66.98 & 58.31 & 76.17 & 78.29 & 73.79\\
Sent. completion & xstory\_cloze & te & validation & MT & Max acc. & 57.05 & 55.79 & 56.12 & 56.32 & 58.11 & 57.64 & 62.41 & 49.83 & 53.61 & 54.00 & 53.67 & 56.92 & 56.85 & 68.89 & 90.54 & 89.41 & 85.51 & 54.86 & 55.86 & 61.88 & 66.38 & 73.59 & 71.54 & 59.30 & 80.28 & 80.54 & 77.37\\
Sent. completion & xstory\_cloze & zh & validation & EN & Median acc. & 52.08 & 49.83 & 47.39 & 47.85 & 49.17 & 50.30 & 51.36 & 49.70 & 47.65 & 53.21 & 56.25 & 54.00 & 56.32 & 68.17 & 91.20 & 91.79 & 92.92 & 54.53 & 57.18 & 76.84 & 82.59 & 84.91 & 83.85 & 76.70 & 91.99 & 92.32 & 91.13\\
Sent. completion & xstory\_cloze & zh & validation & EN & Max acc. & 55.59 & 54.47 & 56.45 & 58.04 & 59.89 & 61.22 & 65.65 & 50.89 & 49.04 & 53.94 & 56.78 & 54.60 & 58.84 & 71.74 & 92.72 & 93.05 & 93.18 & 56.52 & 58.17 & 78.69 & 84.32 & 85.04 & 85.84 & 79.62 & 93.12 & 92.85 & 92.26\\
Sent. completion & xstory\_cloze & zh & validation & HT & Median acc. & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 81.67 & - & 77.10 & - & - & -\\
Sent. completion & xstory\_cloze & zh & validation & HT & Max acc. & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 85.37 & - & 79.48 & - & - & -\\
Sent. completion & xstory\_cloze & zh & validation & MT & Median acc. & 52.15 & 49.24 & 47.45 & 47.65 & 50.23 & 51.89 & 53.01 & 48.05 & 46.99 & 52.02 & 55.00 & 54.27 & 57.71 & 72.01 & 92.59 & 91.79 & 91.79 & 55.59 & 56.45 & 70.88 & 74.26 & 81.20 & 84.65 & 78.42 & 91.86 & 91.40 & 90.40\\
Sent. completion & xstory\_cloze & zh & validation & MT & Max acc. & 56.12 & 54.33 & 56.59 & 57.38 & 60.09 & 61.22 & 66.64 & 50.03 & 48.97 & 54.20 & 57.78 & 55.72 & 59.50 & 72.93 & 93.85 & 93.05 & 93.58 & 56.45 & 56.85 & 77.17 & 80.87 & 85.11 & 85.90 & 80.34 & 92.39 & 92.52 & 91.93\\
\midrule
\bottomrule
            \end{tabular}
\begin{tabular}{llllll|ccccc|ccccccc}
\toprule
Task & Dataset & Config & Split & Prompt & Metric & mT0-300M & mT0-560M & mT0-1.2B & mT0-3.7B & mT0-13B & BLOOMZ-560M & BLOOMZ-1.1B & BLOOMZ-1.7B & BLOOMZ-3B & BLOOMZ-7.1B & BLOOMZ \\
\midrule
\midrule
Extractive QA & craigslist\_bargains & bargains & validation & EN & Median acc. & 30.49 & 23.95 & 22.61 & 39.61 & 25.96 & 38.94 & 47.99 & 28.14 & 22.86 & 46.48 & 26.47\\
Extractive QA & craigslist\_bargains & bargains & validation & EN & Max acc. & 49.41 & 28.14 & 31.32 & 50.92 & 40.54 & 72.53 & 72.36 & 46.90 & 31.32 & 60.47 & 51.76\\
\midrule
Grammar Correction & blimp\_adjunct & island & validation & EN & Median acc. & 50.40 & 51.60 & 51.80 & 53.80 & 55.10 & 51.60 & 52.30 & 50.60 & 49.20 & 49.90 & 49.80\\
Grammar Correction & blimp\_adjunct & island & validation & EN & Max acc. & 50.90 & 57.00 & 58.00 & 59.10 & 56.80 & 77.10 & 60.90 & 62.30 & 59.90 & 57.60 & 51.60\\
Grammar Correction & glue & cola & validation & EN & Median acc. & 30.97 & 38.26 & 56.57 & 35.19 & 45.83 & 31.26 & 57.81 & 31.16 & 31.35 & 33.27 & 44.58\\
Grammar Correction & glue & cola & validation & EN & Max acc. & 64.33 & 51.01 & 62.80 & 47.17 & 58.29 & 41.71 & 67.98 & 46.40 & 65.39 & 56.86 & 63.37\\
\midrule
Multiple-Choice QA & aqua\_rat & raw & validation & EN & Median acc. & 27.95 & 25.20 & 24.80 & 20.47 & 16.14 & 19.29 & 22.83 & 22.05 & 22.44 & 24.41 & 27.56\\
Multiple-Choice QA & aqua\_rat & raw & validation & EN & Max acc. & 29.53 & 26.38 & 25.59 & 21.65 & 18.90 & 20.08 & 24.80 & 22.83 & 22.83 & 25.20 & 28.35\\
Multiple-Choice QA & codah & codah & train & EN & Median acc. & 25.25 & 25.43 & 26.48 & 55.04 & 75.58 & 24.93 & 24.35 & 57.17 & 64.12 & 73.60 & 80.66\\
Multiple-Choice QA & codah & codah & train & EN & Max acc. & 25.32 & 26.15 & 27.13 & 55.44 & 76.22 & 25.04 & 24.60 & 57.31 & 64.41 & 73.67 & 80.91\\
Multiple-Choice QA & commonsense\_qa & qa & validation & EN & Median acc. & 31.20 & 37.43 & 36.61 & 56.35 & 69.53 & 43.98 & 38.90 & 69.86 & 84.44 & 83.05 & 80.26\\
Multiple-Choice QA & commonsense\_qa & qa & validation & EN & Max acc. & 31.53 & 37.51 & 39.72 & 60.03 & 69.94 & 44.47 & 42.42 & 72.40 & 84.60 & 84.36 & 83.05\\
Multiple-Choice QA & head\_qa & en & validation & EN & Median acc. & 24.89 & 24.38 & 23.43 & 27.53 & 36.02 & 26.72 & 27.16 & 27.53 & 30.01 & 38.58 & 53.15\\
Multiple-Choice QA & head\_qa & en & validation & EN & Max acc. & 25.55 & 25.62 & 26.87 & 31.55 & 36.16 & 27.75 & 27.67 & 33.31 & 35.21 & 40.92 & 53.95\\
Multiple-Choice QA & head\_qa & es & validation & EN & Median acc. & 24.60 & 24.45 & 23.94 & 27.89 & 34.92 & 26.94 & 25.04 & 24.45 & 26.21 & 34.41 & 50.81\\
Multiple-Choice QA & head\_qa & es & validation & EN & Max acc. & 26.21 & 26.21 & 24.74 & 29.50 & 37.04 & 28.26 & 26.28 & 29.87 & 33.02 & 39.75 & 51.76\\
Multiple-Choice QA & math\_qa & qa & test & EN & Median acc. & 21.11 & 20.00 & 22.18 & 23.25 & 23.69 & 19.66 & 21.21 & 20.97 & 21.81 & 21.14 & 21.84\\
Multiple-Choice QA & math\_qa & qa & test & EN & Max acc. & 22.21 & 26.03 & 35.64 & 24.89 & 26.60 & 45.56 & 27.94 & 35.24 & 43.28 & 38.12 & 47.37\\
Multiple-Choice QA & mwsc & mwsc & validation & EN & Median acc. & 50.00 & 52.44 & 54.88 & 60.98 & 74.39 & 53.66 & 52.44 & 56.10 & 58.54 & 62.20 & 71.95\\
Multiple-Choice QA & mwsc & mwsc & validation & EN & Max acc. & 52.44 & 53.66 & 57.32 & 65.85 & 79.27 & 58.54 & 57.32 & 58.54 & 63.41 & 69.51 & 80.49\\
Multiple-Choice QA & pubmed\_qa & labeled & train & EN & Median acc. & 45.55 & 54.50 & 55.75 & 58.35 & 65.35 & 55.75 & 58.90 & 66.75 & 66.80 & 67.15 & 71.80\\
Multiple-Choice QA & pubmed\_qa & labeled & train & EN & Max acc. & 48.60 & 57.60 & 58.30 & 58.60 & 66.20 & 57.50 & 63.50 & 72.10 & 69.80 & 69.50 & 74.40\\
Multiple-Choice QA & riddle\_sense & sense & validation & EN & Median acc. & 24.39 & 22.04 & 23.41 & 29.63 & 43.14 & 22.87 & 24.53 & 30.02 & 35.11 & 39.47 & 50.64\\
Multiple-Choice QA & riddle\_sense & sense & validation & EN & Max acc. & 34.48 & 33.30 & 33.01 & 39.18 & 47.50 & 37.41 & 39.86 & 43.58 & 47.60 & 48.09 & 59.26\\
\midrule
Sentiment & amazon\_reviews\_multi & en & validation & EN & Median acc. & 40.60 & 50.80 & 51.12 & 49.00 & 53.24 & 46.52 & 42.46 & 50.48 & 49.88 & 51.00 & 50.90\\
Sentiment & amazon\_reviews\_multi & en & validation & EN & Max acc. & 41.34 & 53.88 & 54.18 & 55.92 & 57.04 & 50.44 & 47.74 & 55.94 & 53.74 & 55.08 & 54.16\\
Sentiment & amazon\_reviews\_multi & es & validation & EN & Median acc. & 39.56 & 48.70 & 49.02 & 47.56 & 52.30 & 37.60 & 38.92 & 45.08 & 45.32 & 44.44 & 43.26\\
Sentiment & amazon\_reviews\_multi & es & validation & EN & Max acc. & 42.66 & 51.00 & 50.42 & 50.68 & 53.58 & 39.10 & 40.24 & 47.98 & 46.28 & 47.76 & 44.48\\
Sentiment & amazon\_reviews\_multi & fr & validation & EN & Median acc. & 38.74 & 48.44 & 48.32 & 46.12 & 51.12 & 38.78 & 38.38 & 44.36 & 45.84 & 44.92 & 43.92\\
Sentiment & amazon\_reviews\_multi & fr & validation & EN & Max acc. & 40.66 & 49.64 & 49.70 & 49.30 & 52.40 & 41.16 & 40.04 & 46.66 & 46.80 & 47.42 & 44.90\\
Sentiment & amazon\_reviews\_multi & zh & validation & EN & Median acc. & 34.74 & 42.38 & 42.58 & 39.66 & 45.30 & 37.54 & 34.44 & 41.10 & 38.78 & 44.78 & 40.48\\
Sentiment & amazon\_reviews\_multi & zh & validation & EN & Max acc. & 37.88 & 44.36 & 44.74 & 43.66 & 47.14 & 39.48 & 35.24 & 43.52 & 39.64 & 47.12 & 42.10\\
Sentiment & financial\_phrasebank & allagree & train & EN & Median acc. & 18.33 & 28.98 & 28.09 & 25.44 & 35.25 & 31.10 & 29.28 & 34.76 & 35.91 & 34.89 & 24.82\\
Sentiment & financial\_phrasebank & allagree & train & EN & Max acc. & 22.22 & 57.51 & 52.25 & 68.15 & 37.77 & 44.79 & 34.81 & 54.37 & 59.23 & 37.15 & 37.23\\
Sentiment & glue & sst2 & validation & EN & Median acc. & 79.70 & 83.49 & 83.37 & 82.80 & 93.58 & 87.96 & 83.72 & 92.09 & 94.50 & 94.04 & 93.92\\
Sentiment & glue & sst2 & validation & EN & Max acc. & 81.88 & 87.96 & 86.81 & 91.51 & 94.84 & 92.89 & 89.79 & 94.15 & 95.87 & 94.61 & 95.07\\
Sentiment & lince & spaeng & validation & EN & Median acc. & 43.63 & 43.09 & 49.11 & 41.69 & 54.81 & 58.04 & 53.85 & 52.82 & 50.19 & 58.15 & 59.60\\
Sentiment & lince & spaeng & validation & EN & Max acc. & 56.91 & 56.05 & 56.37 & 55.78 & 56.80 & 58.53 & 55.35 & 56.37 & 54.60 & 58.47 & 60.09\\
Sentiment & movie\_rationales & rationales & validation & EN & Median acc. & 63.50 & 78.00 & 81.00 & 69.50 & 90.00 & 93.50 & 97.50 & 98.50 & 98.00 & 97.50 & 98.50\\
Sentiment & movie\_rationales & rationales & validation & EN & Max acc. & 94.50 & 95.50 & 98.50 & 99.50 & 100.00 & 98.50 & 97.50 & 100.00 & 99.50 & 99.00 & 99.50\\
Sentiment & poem\_sentiment & sentiment & validation & EN & Median acc. & 17.14 & 18.10 & 16.19 & 16.19 & 26.67 & 20.95 & 29.52 & 24.76 & 24.76 & 22.86 & 23.81\\
Sentiment & poem\_sentiment & sentiment & validation & EN & Max acc. & 18.10 & 23.81 & 20.00 & 27.62 & 27.62 & 22.86 & 33.33 & 29.52 & 31.43 & 29.52 & 24.76\\
\midrule
Summarization & mlsum & es & validation & EN & Median BLEU & 0.18 & 0.18 & 0.18 & 0.19 & 0.19 & 0.20 & 0.18 & 0.19 & 0.19 & 0.20 & 0.19\\
Summarization & mlsum & es & validation & EN & Max BLEU & 2.91 & 3.51 & 3.46 & 3.72 & 4.21 & 3.62 & 2.87 & 3.23 & 3.84 & 4.82 & 4.16\\
\midrule
Text Classification & art & art & validation & EN & Median acc. & 50.85 & 50.85 & 50.46 & 53.33 & 68.99 & 51.50 & 50.07 & 52.68 & 54.57 & 58.42 & 66.58\\
Text Classification & art & art & validation & EN & Max acc. & 51.04 & 51.83 & 51.76 & 56.07 & 69.71 & 52.68 & 50.65 & 54.24 & 57.31 & 61.10 & 67.43\\
Text Classification & climate\_fever & fever & test & EN & Median acc. & 10.62 & 25.28 & 10.94 & 26.78 & 29.97 & 45.34 & 10.36 & 51.92 & 10.81 & 43.97 & 18.63\\
Text Classification & climate\_fever & fever & test & EN & Max acc. & 42.41 & 43.78 & 20.98 & 43.32 & 51.01 & 63.97 & 30.94 & 65.54 & 32.12 & 47.69 & 36.61\\
Text Classification & conv\_ai\_3 & 3 & validation & EN & Median acc. & 35.15 & 38.52 & 37.79 & 39.04 & 39.04 & 39.04 & 39.04 & 39.04 & 39.04 & 39.04 & 39.04\\
Text Classification & conv\_ai\_3 & 3 & validation & EN & Max acc. & 60.35 & 60.96 & 55.69 & 60.96 & 60.96 & 60.96 & 60.96 & 60.96 & 60.96 & 60.96 & 60.96\\
Text Classification & emotion & emotion & test & EN & Median acc. & 20.75 & 23.83 & 42.20 & 32.38 & 31.35 & 34.72 & 35.57 & 29.93 & 39.77 & 33.05 & 36.70\\
Text Classification & emotion & emotion & test & EN & Max acc. & 32.40 & 24.65 & 46.25 & 33.05 & 34.65 & 46.70 & 42.40 & 49.20 & 49.35 & 50.25 & 45.20\\
Text Classification & health\_fact & fact & validation & EN & Median acc. & 31.59 & 27.27 & 31.10 & 43.67 & 54.78 & 42.04 & 45.63 & 44.00 & 32.41 & 31.51 & 47.92\\
Text Classification & health\_fact & fact & validation & EN & Max acc. & 50.61 & 43.02 & 42.53 & 44.16 & 59.59 & 54.78 & 56.82 & 63.76 & 62.53 & 57.55 & 61.31\\
Text Classification & hlgd & hlgd & validation & EN & Median acc. & 50.65 & 59.45 & 52.88 & 78.15 & 80.72 & 72.89 & 68.63 & 64.14 & 65.39 & 70.57 & 67.57\\
Text Classification & hlgd & hlgd & validation & EN & Max acc. & 63.80 & 73.71 & 65.83 & 79.36 & 84.92 & 74.92 & 72.50 & 73.37 & 68.15 & 81.83 & 78.44\\
Text Classification & hyperpartisan\_news\_detection & byarticle & train & EN & Median acc. & 46.20 & 49.15 & 52.87 & 52.87 & 43.26 & 62.95 & 63.10 & 63.10 & 63.10 & 63.10 & 63.10\\
Text Classification & hyperpartisan\_news\_detection & byarticle & train & EN & Max acc. & 49.15 & 50.39 & 54.57 & 53.64 & 44.96 & 63.10 & 63.26 & 63.10 & 63.41 & 63.10 & 63.72\\
Text Classification & liar & liar & validation & EN & Median acc. & 19.47 & 18.07 & 20.40 & 17.68 & 17.91 & 17.60 & 19.31 & 19.39 & 15.19 & 20.79 & 20.87\\
Text Classification & liar & liar & validation & EN & Max acc. & 19.47 & 18.07 & 20.40 & 17.68 & 17.91 & 17.60 & 19.31 & 19.39 & 15.19 & 20.79 & 20.87\\
Text Classification & onestop\_english & english & trsin & EN & Median acc. & 48.32 & 48.15 & 33.33 & 58.20 & 48.32 & 43.39 & 33.51 & 35.80 & 45.33 & 54.67 & 41.80\\
Text Classification & onestop\_english & english & trsin & EN & Max acc. & 56.26 & 58.73 & 46.74 & 65.61 & 56.44 & 55.56 & 34.57 & 41.80 & 63.32 & 64.02 & 53.09\\
Text Classification & scicite & scicite & validation & EN & Median acc. & 13.97 & 24.56 & 23.14 & 33.08 & 39.63 & 33.08 & 17.90 & 21.62 & 30.57 & 34.28 & 54.91\\
Text Classification & scicite & scicite & validation & EN & Max acc. & 25.11 & 37.23 & 30.57 & 66.16 & 66.16 & 54.91 & 25.98 & 44.10 & 57.21 & 50.33 & 63.43\\
\midrule
Topic Classification & banking77 & banking77 & test & EN & Median acc. & 11.30 & 11.53 & 16.27 & 19.51 & 30.10 & 14.38 & 19.29 & 20.81 & 24.19 & 25.39 & 28.57\\
Topic Classification & banking77 & banking77 & test & EN & Max acc. & 15.10 & 12.99 & 19.94 & 23.83 & 30.94 & 16.10 & 20.45 & 26.04 & 28.90 & 26.36 & 29.06\\
Topic Classification & blbooksgenre\_title\_genre & classifiction & validation & EN & Median acc. & 26.21 & 35.43 & 35.83 & 49.14 & 32.03 & 41.47 & 25.17 & 30.47 & 27.13 & 74.94 & 77.07\\
Topic Classification & blbooksgenre\_title\_genre & classifiction & validation & EN & Max acc. & 33.93 & 43.78 & 73.10 & 74.88 & 85.43 & 74.31 & 74.94 & 73.62 & 71.72 & 84.56 & 86.41\\
Topic Classification & selqa & analysis & validation & EN & Median acc. & 88.34 & 88.54 & 90.00 & 89.30 & 92.61 & 89.81 & 87.71 & 91.08 & 90.83 & 89.24 & 91.46\\
Topic Classification & selqa & analysis & validation & EN & Max acc. & 91.59 & 90.32 & 91.08 & 91.97 & 94.39 & 92.36 & 88.66 & 92.36 & 92.48 & 91.21 & 94.27\\
Topic Classification & snips\_built\_in\_intents & intents & train & EN & Median acc. & 35.37 & 45.73 & 34.15 & 62.20 & 82.62 & 27.13 & 39.63 & 11.89 & 25.91 & 39.94 & 70.12\\
Topic Classification & snips\_built\_in\_intents & intents & train & EN & Max acc. & 39.02 & 54.27 & 42.07 & 64.63 & 92.68 & 46.34 & 53.96 & 17.68 & 33.84 & 58.23 & 78.66\\
\midrule
Translation & wmt14\_fr\_en & en & validation & EN & Median BLEU & 5.47 & 11.33 & 17.00 & 23.92 & 29.87 & 4.70 & 4.28 & 6.10 & 12.29 & 8.03 & 26.07\\
Translation & wmt14\_fr\_en & en & validation & EN & Max BLEU & 10.84 & 19.23 & 23.15 & 29.63 & 33.65 & 21.24 & 25.38 & 26.19 & 27.93 & 29.54 & 33.71\\
Translation & wmt14\_hi\_en & en & validation & EN & Median BLEU & 1.02 & 3.35 & 5.11 & 9.14 & 18.43 & 1.36 & 0.39 & 1.11 & 1.84 & 3.62 & 10.05\\
Translation & wmt14\_hi\_en & en & validation & EN & Max BLEU & 2.47 & 7.57 & 12.96 & 19.80 & 26.13 & 9.02 & 11.09 & 12.02 & 14.82 & 17.02 & 21.18\\
\midrule
\bottomrule
            \end{tabular}
